$hp$-robust multigrid solver on locally refined meshes for FEM discretizations of symmetric elliptic PDEs

In this work, we formulate and analyze a geometric multigrid method for the iterative solution of the discrete systems arising from the finite element discretization of symmetric second-order linear elliptic diffusion problems. We show that the iterative solver contracts the algebraic error robustly with respect to the polynomial degree $p \ge 1$ and the (local) mesh size $h$. We further prove that the built-in algebraic error estimator which comes with the solver is $hp$-robustly equivalent to the algebraic error. The application of the solver within the framework of adaptive finite element methods with quasi-optimal computational cost is outlined. Numerical experiments confirm the theoretical findings.

==> Numerical_experiments/meshes/Checkerboard_mesh.tex <==
\tikzset{meshStyle/.style={very thin, black, fill=none}}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

\coordinate (P1) at (0,0);
\coordinate (P2) at (1,0);
\coordinate (P3) at (1,1);
\coordinate (P4) at (0,1);
\coordinate (P5) at (0.5,0.5);
\coordinate (P6) at (0.5,0);
\coordinate (P7) at (0,0.5);
\coordinate (P8) at (0.25,0.25);
\coordinate (P9) at (1,0.5);
\coordinate (P10) at (0.75,0.25);
\coordinate (P11) at (0.5,1);
\coordinate (P12) at (0.75,0.75);
\coordinate (P13) at (0.75,0);
\coordinate (P14) at (0,0.75);
\coordinate (P15) at (1,0.25);
\coordinate (P16) at (1,0.75);
\coordinate (P17) at (0.625,0.375);
\coordinate (P18) at (0.75,1);
\coordinate (P19) at (0.25,1);
\coordinate (P20) at (0.625,0.625);
\coordinate (P21) at (0.25,0.75);
\coordinate (P22) at (0.25,0.5);
\coordinate (P23) at (0.5,0.75);
\coordinate (P24) at (0.625,0.875);
\coordinate (P25) at (0.5,0.25);
\coordinate (P26) at (0.75,0.5);
\coordinate (P27) at (0.875,0.375);
\coordinate (P28) at (0.625,0.125);
\coordinate (P29) at (0.875,0.625);
\coordinate (P30) at (0.25,0);
\coordinate (P31) at (0.875,0);
\coordinate (P32) at (0,0.875);
\coordinate (P33) at (0,0.25);
\coordinate (P34) at (0.125,0.125);
\coordinate (P35) at (1,0.125);
\coordinate (P36) at (1,0.875);
\coordinate (P37) at (0.875,0.125);
\coordinate (P38) at (0.875,1);
\coordinate (P39) at (0.125,1);
\coordinate (P40) at (0.875,0.875);
\coordinate (P41) at (0.125,0.875);
\coordinate (P42) at (0.125,0.375);
\coordinate (P43) at (0.375,0.125);
\coordinate (P44) at (0.875,0.25);
\coordinate (P45) at (0.75,0.875);
\coordinate (P46) at (0.75,0.125);
\coordinate (P47) at (0.875,0.75);
\coordinate (P48) at (0.375,0.875);
\coordinate (P49) at (0.125,0.625);
\coordinate (P50) at (0.25,0.875);
\coordinate (P51) at (0.125,0.75);
\coordinate (P52) at (0.125,0);
\coordinate (P53) at (0.625,0);
\coordinate (P54) at (0.9375,0);
\coordinate (P55) at (0,0.125);
\coordinate (P56) at (0.375,0.375);
\coordinate (P57) at (0.1875,0.1875);
\coordinate (P58) at (1,0.0625);
\coordinate (P59) at (1,0.9375);
\coordinate (P60) at (0.9375,0.0625);
\coordinate (P61) at (0.6875,0.3125);
\coordinate (P62) at (0.5625,0.4375);
\coordinate (P63) at (0.9375,1);
\coordinate (P64) at (0.625,1);
\coordinate (P65) at (0.9375,0.9375);
\coordinate (P66) at (0.6875,0.6875);
\coordinate (P67) at (0.5625,0.5625);
\coordinate (P68) at (0.375,0.625);
\coordinate (P69) at (0.125,0.5);
\coordinate (P70) at (0.375,0.5);
\coordinate (P71) at (0.1875,0.3125);
\coordinate (P72) at (0.5,0.875);
\coordinate (P73) at (0.5,0.625);
\coordinate (P74) at (0.6875,0.8125);
\coordinate (P75) at (0.5625,0.9375);
\coordinate (P76) at (0.5,0.125);
\coordinate (P77) at (0.5,0.375);
\coordinate (P78) at (0.875,0.5);
\coordinate (P79) at (0.625,0.5);
\coordinate (P80) at (0.6875,0.1875);
\coordinate (P81) at (0.5625,0.0625);
\coordinate (P82) at (0.8125,0.6875);
\coordinate (P83) at (0.375,0.25);
\coordinate (P84) at (0.25,0.375);
\coordinate (P85) at (0.625,0.25);
\coordinate (P86) at (0.75,0.375);
\coordinate (P87) at (0.75,0.625);
\coordinate (P88) at (0.625,0.75);
\coordinate (P89) at (0.1875,0.6875);
\coordinate (P90) at (0.5625,0.3125);
\coordinate (P91) at (0.6875,0.5625);
\coordinate (P92) at (0.5625,0.8125);
\coordinate (P93) at (0.25,0.625);
\coordinate (P94) at (0.5625,0.1875);
\coordinate (P95) at (0.6875,0.4375);
\coordinate (P96) at (0.8125,0.5625);
\coordinate (P97) at (0.5625,0.6875);
\coordinate (P98) at (0.375,0.75);
\coordinate (P99) at (0.1875,0.5625);
\coordinate (P100) at (0.1875,0.4375);
\coordinate (P101) at (0.25,0.125);
\coordinate (P102) at (0.8125,0.0625);
\coordinate (P103) at (0.9375,0.1875);
\coordinate (P104) at (0.9375,0.8125);
\coordinate (P105) at (0.8125,0.9375);
\coordinate (P106) at (0.125,0.25);
\coordinate (P107) at (0.1875,0.0625);
\coordinate (P108) at (0.875,0.0625);
\coordinate (P109) at (0.9375,0.875);
\coordinate (P110) at (0.9375,0.125);
\coordinate (P111) at (0.875,0.9375);
\coordinate (P112) at (0.0625,0.1875);
\coordinate (P113) at (0.0625,0);
\coordinate (P114) at (0.375,0);
\coordinate (P115) at (0.6875,0);
\coordinate (P116) at (0.8125,0);
\coordinate (P117) at (0,0.9375);
\coordinate (P118) at (0,0.625);
\coordinate (P119) at (0,0.375);
\coordinate (P120) at (0,0.0625);
\coordinate (P121) at (0.0625,0.0625);
\coordinate (P122) at (1,0.375);
\coordinate (P123) at (1,0.625);
\coordinate (P124) at (0.8125,0.1875);
\coordinate (P125) at (0.8125,1);
\coordinate (P126) at (0.6875,1);
\coordinate (P127) at (0.375,1);
\coordinate (P128) at (0.0625,1);
\coordinate (P129) at (0.8125,0.8125);
\coordinate (P130) at (0.0625,0.9375);
\coordinate (P131) at (0.1875,0.8125);
\coordinate (P132) at (0.0625,0.5);
\coordinate (P133) at (0.0625,0.4375);
\coordinate (P134) at (0.5,0.9375);
\coordinate (P135) at (0.5938,0.9062);
\coordinate (P136) at (0.5,0.0625);
\coordinate (P137) at (0.9375,0.5);
\coordinate (P138) at (0.8125,0.5);
\coordinate (P139) at (0.4375,0.0625);
\coordinate (P140) at (0.8125,0.3125);
\coordinate (P141) at (0.9375,0.4375);
\coordinate (P142) at (0.5938,0.09375);
\coordinate (P143) at (0.9375,0.5625);
\coordinate (P144) at (0.9375,0.25);
\coordinate (P145) at (0.8125,0.25);
\coordinate (P146) at (0.75,0.9375);
\coordinate (P147) at (0.75,0.8125);
\coordinate (P148) at (0.9375,0.3125);
\coordinate (P149) at (0.6875,0.9375);
\coordinate (P150) at (0.75,0.0625);
\coordinate (P151) at (0.75,0.1875);
\coordinate (P152) at (0.9375,0.75);
\coordinate (P153) at (0.8125,0.75);
\coordinate (P154) at (0.6875,0.0625);
\coordinate (P155) at (0.9375,0.6875);
\coordinate (P156) at (0.75,0.4375);
\coordinate (P157) at (0.75,0.3125);
\coordinate (P158) at (0.3125,0.8125);
\coordinate (P159) at (0.4375,0.9375);
\coordinate (P160) at (0.0625,0.5625);
\coordinate (P161) at (0.8125,0.4375);
\coordinate (P162) at (0.25,0.9375);
\coordinate (P163) at (0.25,0.8125);
\coordinate (P164) at (0.0625,0.75);
\coordinate (P165) at (0.1875,0.75);
\coordinate (P166) at (0.4375,0.1875);
\coordinate (P167) at (0.6875,0.125);
\coordinate (P168) at (0.875,0.3125);
\coordinate (P169) at (0.875,0.6875);
\coordinate (P170) at (0.6875,0.875);
\coordinate (P171) at (0.4375,0.8125);
\coordinate (P172) at (0.0625,0.6875);
\coordinate (P173) at (0.3125,0.9375);
\coordinate (P174) at (0.3125,0.875);
\coordinate (P175) at (0.8438,0.09375);
\coordinate (P176) at (0.7812,0.03125);
\coordinate (P177) at (0.9062,0.1562);
\coordinate (P178) at (0.9062,0.8438);
\coordinate (P179) at (0.8438,0.9062);
\coordinate (P180) at (0.7812,0.9688);
\coordinate (P181) at (0.1875,0.9375);
\coordinate (P182) at (0.0625,0.8125);
\coordinate (P183) at (0.875,0.1875);
\coordinate (P184) at (0.8125,0.875);
\coordinate (P185) at (0.125,0.9375);
\coordinate (P186) at (0.125,0.8125);
\coordinate (P187) at (0.0625,0.3125);
\coordinate (P188) at (0.3125,0.0625);
\coordinate (P189) at (0.8125,0.125);
\coordinate (P190) at (0.875,0.8125);
\coordinate (P191) at (0.1875,0.875);
\coordinate (P192) at (0.0625,0.875);
\coordinate (P193) at (0.4375,0.125);
\coordinate (P194) at (0.7812,0.09375);
\coordinate (P195) at (0.8125,0.375);
\coordinate (P196) at (0.875,0.4375);
\coordinate (P197) at (0.9062,0.2188);
\coordinate (P198) at (0.9062,0.7812);
\coordinate (P199) at (0.7812,0.9062);
\coordinate (P200) at (0.4375,0.875);
\coordinate (P201) at (0.125,0.0625);
\coordinate (P202) at (0.625,0.9375);
\coordinate (P203) at (0.125,0.5625);
\coordinate (P204) at (0.625,0.0625);
\coordinate (P205) at (0.875,0.5625);
\coordinate (P206) at (0.0625,0.125);
\coordinate (P207) at (0.5625,0.125);
\coordinate (P208) at (0.5625,0.875);
\coordinate (P209) at (0.5312,0.9062);
\coordinate (P210) at (0.5312,0.09375);
\coordinate (P211) at (0.03125,0);
\coordinate (P212) at (0.4375,0);
\coordinate (P213) at (0.5625,0);
\coordinate (P214) at (0.9688,0);
\coordinate (P215) at (0,0.9688);
\coordinate (P216) at (0,0.03125);
\coordinate (P217) at (0.4375,0.4375);
\coordinate (P218) at (0.3125,0.3125);
\coordinate (P219) at (0.03125,0.03125);
\coordinate (P220) at (1,0.03125);
\coordinate (P221) at (1,0.1875);
\coordinate (P222) at (1,0.3125);
\coordinate (P223) at (1,0.8125);
\coordinate (P224) at (1,0.9688);
\coordinate (P225) at (0.9688,0.03125);
\coordinate (P226) at (0.9062,0.09375);
\coordinate (P227) at (0.7188,0.2812);
\coordinate (P228) at (0.6562,0.3438);
\coordinate (P229) at (0.5938,0.4062);
\coordinate (P230) at (0.5312,0.4688);
\coordinate (P231) at (0.9688,1);
\coordinate (P232) at (0.5625,1);
\coordinate (P233) at (0.4375,1);
\coordinate (P234) at (0.03125,1);
\coordinate (P235) at (0.9688,0.9688);
\coordinate (P236) at (0.9062,0.9062);
\coordinate (P237) at (0.7188,0.7188);
\coordinate (P238) at (0.6562,0.6562);
\coordinate (P239) at (0.5938,0.5938);
\coordinate (P240) at (0.5312,0.5312);
\coordinate (P241) at (0.03125,0.9688);
\coordinate (P242) at (0.3125,0.6875);
\coordinate (P243) at (0.4375,0.5625);
\coordinate (P244) at (0.1875,0.5);
\coordinate (P245) at (0.3125,0.5);
\coordinate (P246) at (0.4375,0.5);
\coordinate (P247) at (0.2188,0.2812);
\coordinate (P248) at (0.1562,0.3438);
\coordinate (P249) at (0.09375,0.4062);
\coordinate (P250) at (0.5,0.9688);
\coordinate (P251) at (0.5,0.8125);
\coordinate (P252) at (0.5,0.6875);
\coordinate (P253) at (0.5,0.5625);
\coordinate (P254) at (0.7188,0.7812);
\coordinate (P255) at (0.6562,0.8438);
\coordinate (P256) at (0.5312,0.9688);
\coordinate (P257) at (0.5,0.03125);
\coordinate (P258) at (0.5,0.1875);
\coordinate (P259) at (0.5,0.3125);
\coordinate (P260) at (0.5,0.4375);
\coordinate (P261) at (0.5625,0.5);
\coordinate (P262) at (0.3125,0.1875);
\coordinate (P263) at (0.4062,0.09375);
\coordinate (P264) at (0.4688,0.03125);
\coordinate (P265) at (0.7188,0.2188);
\coordinate (P266) at (0.6562,0.1562);
\coordinate (P267) at (0.5312,0.03125);
\coordinate (P268) at (0.7812,0.7188);
\coordinate (P269) at (0.4375,0.25);
\coordinate (P270) at (0.3125,0.25);
\coordinate (P271) at (0.25,0.4375);
\coordinate (P272) at (0.25,0.3125);
\coordinate (P273) at (0.9062,0.3438);
\coordinate (P274) at (0.5625,0.25);
\coordinate (P275) at (0.6875,0.25);
\coordinate (P276) at (0.75,0.5625);
\coordinate (P277) at (0.75,0.6875);
\coordinate (P278) at (0.5625,0.75);
\coordinate (P279) at (0.6875,0.75);
\coordinate (P280) at (0.4062,0.9062);
\coordinate (P281) at (0.4688,0.9688);
\coordinate (P282) at (0.2188,0.7188);
\coordinate (P283) at (0.5938,0.3438);
\coordinate (P284) at (0.5312,0.2812);
\coordinate (P285) at (0.6562,0.5938);
\coordinate (P286) at (0.5938,0.8438);
\coordinate (P287) at (0.5312,0.7812);
\coordinate (P288) at (0.25,0.5625);
\coordinate (P289) at (0.25,0.6875);
\coordinate (P290) at (0.5938,0.1562);
\coordinate (P291) at (0.5312,0.2188);
\coordinate (P292) at (0.5938,0.6562);
\coordinate (P293) at (0.5312,0.7188);
\coordinate (P294) at (0.4375,0.75);
\coordinate (P295) at (0.3125,0.75);
\coordinate (P296) at (0.2188,0.5312);
\coordinate (P297) at (0.1562,0.4062);
\coordinate (P298) at (0.2188,0.4688);
\coordinate (P299) at (0.09375,0.6562);
\coordinate (P300) at (0.125,0.6875);
\coordinate (P301) at (0.25,0.1875);
\coordinate (P302) at (0.9688,0.2188);
\coordinate (P303) at (0.9688,0.7812);
\coordinate (P304) at (0.0625,0.25);
\coordinate (P305) at (0.1875,0.25);
\coordinate (P306) at (0.875,0.09375);
\coordinate (P307) at (0.9062,0.875);
\coordinate (P308) at (0.09375,0.3438);
\coordinate (P309) at (0.9062,0.125);
\coordinate (P310) at (0.875,0.9062);
\coordinate (P311) at (0.09375,0.1562);
\coordinate (P312) at (0.375,0.1875);
\coordinate (P313) at (0.3125,0.125);
\coordinate (P314) at (0.9688,0.1562);
\coordinate (P315) at (0.125,0.3125);
\coordinate (P316) at (0.5938,0.9688);
\coordinate (P317) at (0.1562,0.2812);
\coordinate (P318) at (0.9688,0.8438);
\coordinate (P319) at (0.125,0.4375);
\coordinate (P320) at (0.5938,0.03125);
\coordinate (P321) at (0.1562,0.4688);
\coordinate (P322) at (0.4375,0.3125);
\coordinate (P323) at (0.9062,0.03125);
\coordinate (P324) at (0.625,0.3125);
\coordinate (P325) at (0.5625,0.375);
\coordinate (P326) at (0.625,0.1875);
\coordinate (P327) at (0.625,0.4375);
\coordinate (P328) at (0.6875,0.375);
\coordinate (P329) at (0.9688,0.09375);
\coordinate (P330) at (0.9688,0.9062);
\coordinate (P331) at (0.6875,0.625);
\coordinate (P332) at (0.625,0.5625);
\coordinate (P333) at (0.8125,0.625);
\coordinate (P334) at (0.625,0.8125);
\coordinate (P335) at (0.5938,0.875);
\coordinate (P336) at (0.5625,0.625);
\coordinate (P337) at (0.625,0.6875);
\coordinate (P338) at (0.9062,0.9688);
\coordinate (P339) at (0.4375,0.6875);
\coordinate (P340) at (0.1875,0.625);
\coordinate (P341) at (0.3125,0.5625);
\coordinate (P342) at (0.125,0.1875);
\coordinate (P343) at (0.3125,0.4375);
\coordinate (P344) at (0.1875,0.375);
\coordinate (P345) at (0.4375,0.375);
\coordinate (P346) at (0.9375,0.03125);
\coordinate (P347) at (0.5938,0.2812);
\coordinate (P348) at (0.5312,0.4062);
\coordinate (P349) at (0.5312,0.1562);
\coordinate (P350) at (0.6562,0.2188);
\coordinate (P351) at (0.7188,0.3438);
\coordinate (P352) at (0.9375,0.09375);
\coordinate (P353) at (0.9688,0.9375);
\coordinate (P354) at (0.7188,0.5938);
\coordinate (P355) at (0.5938,0.5312);
\coordinate (P356) at (0.7812,0.6562);
\coordinate (P357) at (0.5938,0.7812);
\coordinate (P358) at (0.5312,0.6562);
\coordinate (P359) at (0.6562,0.7188);
\coordinate (P360) at (0.9062,0.9375);
\coordinate (P361) at (0.375,0.6875);
\coordinate (P362) at (0.2188,0.5938);
\coordinate (P363) at (0.375,0.5625);
\coordinate (P364) at (0.3125,0.375);
\coordinate (P365) at (0.2188,0.3438);
\coordinate (P366) at (0.375,0.3125);
\coordinate (P367) at (0.9062,0.0625);
\coordinate (P368) at (0.6562,0.2812);
\coordinate (P369) at (0.5312,0.3438);
\coordinate (P370) at (0.5938,0.2188);
\coordinate (P371) at (0.5938,0.4688);
\coordinate (P372) at (0.9688,0.0625);
\coordinate (P373) at (0.9375,0.9062);
\coordinate (P374) at (0.7188,0.6562);
\coordinate (P375) at (0.6562,0.7812);
\coordinate (P376) at (0.5312,0.8438);
\coordinate (P377) at (0.5312,0.5938);
\coordinate (P378) at (0.5938,0.7188);
\coordinate (P379) at (0.9375,0.9688);
\coordinate (P380) at (0.4375,0.625);
\coordinate (P381) at (0.2188,0.6562);
\coordinate (P382) at (0.3125,0.625);
\coordinate (P383) at (0.09375,0.2188);
\coordinate (P384) at (0.375,0.4375);
\coordinate (P385) at (0.2188,0.4062);
\coordinate (P386) at (0.5625,0.8438);
\coordinate (P387) at (0.09375,0.2812);
\coordinate (P388) at (0.5312,0.9375);
\coordinate (P389) at (0.5312,0.0625);
\coordinate (P390) at (0.09375,0.7188);
\coordinate (P391) at (0.09375,0.4688);
\coordinate (P392) at (0.09375,0.03125);
\coordinate (P393) at (0.375,0.0625);
\coordinate (P394) at (0.9375,0.375);
\coordinate (P395) at (0.375,0.9375);
\coordinate (P396) at (0.09375,0.9688);
\coordinate (P397) at (0.03125,0.9062);
\coordinate (P398) at (0.0625,0.625);
\coordinate (P399) at (0.0625,0.375);
\coordinate (P400) at (0.03125,0.09375);
\coordinate (P401) at (0.9688,0.3438);
\coordinate (P402) at (0.4062,0.9688);
\coordinate (P403) at (0.0625,0.9688);
\coordinate (P404) at (0.03125,0.0625);
\coordinate (P405) at (0.0625,0.03125);
\coordinate (P406) at (0.4062,0.03125);
\coordinate (P407) at (0.03125,0.9375);

\draw[meshStyle] (P166) -- (P83) -- (P312) -- cycle;
\draw[meshStyle] (P43) -- (P166) -- (P312) -- cycle;
\draw[meshStyle] (P166) -- (P25) -- (P269) -- cycle;
\draw[meshStyle] (P83) -- (P166) -- (P269) -- cycle;
\draw[meshStyle] (P262) -- (P83) -- (P270) -- cycle;
\draw[meshStyle] (P8) -- (P262) -- (P270) -- cycle;
\draw[meshStyle] (P262) -- (P43) -- (P312) -- cycle;
\draw[meshStyle] (P83) -- (P262) -- (P312) -- cycle;
\draw[meshStyle] (P139) -- (P76) -- (P193) -- cycle;
\draw[meshStyle] (P193) -- (P43) -- (P263) -- cycle;
\draw[meshStyle] (P139) -- (P193) -- (P263) -- cycle;
\draw[meshStyle] (P136) -- (P139) -- (P264) -- cycle;
\draw[meshStyle] (P264) -- (P6) -- (P257) -- cycle;
\draw[meshStyle] (P136) -- (P264) -- (P257) -- cycle;
\draw[meshStyle] (P76) -- (P139) -- (P136) -- cycle;
\draw[meshStyle] (P166) -- (P76) -- (P258) -- cycle;
\draw[meshStyle] (P25) -- (P166) -- (P258) -- cycle;
\draw[meshStyle] (P166) -- (P43) -- (P193) -- cycle;
\draw[meshStyle] (P76) -- (P166) -- (P193) -- cycle;
\draw[meshStyle] (P322) -- (P77) -- (P345) -- cycle;
\draw[meshStyle] (P56) -- (P322) -- (P345) -- cycle;
\draw[meshStyle] (P322) -- (P25) -- (P259) -- cycle;
\draw[meshStyle] (P77) -- (P322) -- (P259) -- cycle;
\draw[meshStyle] (P217) -- (P77) -- (P260) -- cycle;
\draw[meshStyle] (P5) -- (P217) -- (P260) -- cycle;
\draw[meshStyle] (P217) -- (P56) -- (P345) -- cycle;
\draw[meshStyle] (P77) -- (P217) -- (P345) -- cycle;
\draw[meshStyle] (P218) -- (P83) -- (P366) -- cycle;
\draw[meshStyle] (P56) -- (P218) -- (P366) -- cycle;
\draw[meshStyle] (P218) -- (P8) -- (P270) -- cycle;
\draw[meshStyle] (P83) -- (P218) -- (P270) -- cycle;
\draw[meshStyle] (P322) -- (P83) -- (P269) -- cycle;
\draw[meshStyle] (P25) -- (P322) -- (P269) -- cycle;
\draw[meshStyle] (P322) -- (P56) -- (P366) -- cycle;
\draw[meshStyle] (P83) -- (P322) -- (P366) -- cycle;
\draw[meshStyle] (P101) -- (P34) -- (P107) -- cycle;
\draw[meshStyle] (P30) -- (P101) -- (P107) -- cycle;
\draw[meshStyle] (P57) -- (P101) -- (P301) -- cycle;
\draw[meshStyle] (P8) -- (P57) -- (P301) -- cycle;
\draw[meshStyle] (P34) -- (P101) -- (P57) -- cycle;
\draw[meshStyle] (P201) -- (P121) -- (P392) -- cycle;
\draw[meshStyle] (P52) -- (P201) -- (P392) -- cycle;
\draw[meshStyle] (P34) -- (P121) -- (P201) -- cycle;
\draw[meshStyle] (P219) -- (P113) -- (P405) -- cycle;
\draw[meshStyle] (P121) -- (P219) -- (P405) -- cycle;
\draw[meshStyle] (P219) -- (P1) -- (P211) -- cycle;
\draw[meshStyle] (P113) -- (P219) -- (P211) -- cycle;
\draw[meshStyle] (P113) -- (P52) -- (P392) -- cycle;
\draw[meshStyle] (P392) -- (P121) -- (P405) -- cycle;
\draw[meshStyle] (P113) -- (P392) -- (P405) -- cycle;
\draw[meshStyle] (P52) -- (P30) -- (P107) -- cycle;
\draw[meshStyle] (P107) -- (P34) -- (P201) -- cycle;
\draw[meshStyle] (P52) -- (P107) -- (P201) -- cycle;
\draw[meshStyle] (P188) -- (P114) -- (P393) -- cycle;
\draw[meshStyle] (P43) -- (P188) -- (P393) -- cycle;
\draw[meshStyle] (P30) -- (P114) -- (P188) -- cycle;
\draw[meshStyle] (P212) -- (P139) -- (P406) -- cycle;
\draw[meshStyle] (P114) -- (P212) -- (P406) -- cycle;
\draw[meshStyle] (P212) -- (P6) -- (P264) -- cycle;
\draw[meshStyle] (P139) -- (P212) -- (P264) -- cycle;
\draw[meshStyle] (P393) -- (P139) -- (P263) -- cycle;
\draw[meshStyle] (P43) -- (P393) -- (P263) -- cycle;
\draw[meshStyle] (P393) -- (P114) -- (P406) -- cycle;
\draw[meshStyle] (P139) -- (P393) -- (P406) -- cycle;
\draw[meshStyle] (P262) -- (P101) -- (P313) -- cycle;
\draw[meshStyle] (P43) -- (P262) -- (P313) -- cycle;
\draw[meshStyle] (P262) -- (P8) -- (P301) -- cycle;
\draw[meshStyle] (P101) -- (P262) -- (P301) -- cycle;
\draw[meshStyle] (P101) -- (P30) -- (P188) -- cycle;
\draw[meshStyle] (P188) -- (P43) -- (P313) -- cycle;
\draw[meshStyle] (P101) -- (P188) -- (P313) -- cycle;
\draw[meshStyle] (P154) -- (P46) -- (P167) -- cycle;
\draw[meshStyle] (P28) -- (P154) -- (P167) -- cycle;
\draw[meshStyle] (P154) -- (P13) -- (P150) -- cycle;
\draw[meshStyle] (P46) -- (P154) -- (P150) -- cycle;
\draw[meshStyle] (P80) -- (P46) -- (P151) -- cycle;
\draw[meshStyle] (P151) -- (P10) -- (P265) -- cycle;
\draw[meshStyle] (P80) -- (P151) -- (P265) -- cycle;
\draw[meshStyle] (P167) -- (P80) -- (P266) -- cycle;
\draw[meshStyle] (P28) -- (P167) -- (P266) -- cycle;
\draw[meshStyle] (P46) -- (P80) -- (P167) -- cycle;
\draw[meshStyle] (P204) -- (P81) -- (P320) -- cycle;
\draw[meshStyle] (P53) -- (P204) -- (P320) -- cycle;
\draw[meshStyle] (P204) -- (P28) -- (P142) -- cycle;
\draw[meshStyle] (P81) -- (P204) -- (P142) -- cycle;
\draw[meshStyle] (P213) -- (P81) -- (P267) -- cycle;
\draw[meshStyle] (P6) -- (P213) -- (P267) -- cycle;
\draw[meshStyle] (P213) -- (P53) -- (P320) -- cycle;
\draw[meshStyle] (P81) -- (P213) -- (P320) -- cycle;
\draw[meshStyle] (P154) -- (P53) -- (P115) -- cycle;
\draw[meshStyle] (P13) -- (P154) -- (P115) -- cycle;
\draw[meshStyle] (P154) -- (P28) -- (P204) -- cycle;
\draw[meshStyle] (P53) -- (P154) -- (P204) -- cycle;
\draw[meshStyle] (P102) -- (P31) -- (P108) -- cycle;
\draw[meshStyle] (P175) -- (P108) -- (P306) -- cycle;
\draw[meshStyle] (P37) -- (P175) -- (P306) -- cycle;
\draw[meshStyle] (P102) -- (P108) -- (P175) -- cycle;
\draw[meshStyle] (P116) -- (P102) -- (P176) -- cycle;
\draw[meshStyle] (P13) -- (P116) -- (P176) -- cycle;
\draw[meshStyle] (P31) -- (P102) -- (P116) -- cycle;
\draw[meshStyle] (P323) -- (P54) -- (P346) -- cycle;
\draw[meshStyle] (P60) -- (P323) -- (P346) -- cycle;
\draw[meshStyle] (P31) -- (P54) -- (P323) -- cycle;
\draw[meshStyle] (P225) -- (P54) -- (P214) -- cycle;
\draw[meshStyle] (P2) -- (P225) -- (P214) -- cycle;
\draw[meshStyle] (P225) -- (P60) -- (P346) -- cycle;
\draw[meshStyle] (P54) -- (P225) -- (P346) -- cycle;
\draw[meshStyle] (P226) -- (P108) -- (P367) -- cycle;
\draw[meshStyle] (P60) -- (P226) -- (P367) -- cycle;
\draw[meshStyle] (P226) -- (P37) -- (P306) -- cycle;
\draw[meshStyle] (P108) -- (P226) -- (P306) -- cycle;
\draw[meshStyle] (P108) -- (P31) -- (P323) -- cycle;
\draw[meshStyle] (P323) -- (P60) -- (P367) -- cycle;
\draw[meshStyle] (P108) -- (P323) -- (P367) -- cycle;
\draw[meshStyle] (P124) -- (P46) -- (P189) -- cycle;
\draw[meshStyle] (P37) -- (P124) -- (P189) -- cycle;
\draw[meshStyle] (P124) -- (P10) -- (P151) -- cycle;
\draw[meshStyle] (P46) -- (P124) -- (P151) -- cycle;
\draw[meshStyle] (P150) -- (P102) -- (P194) -- cycle;
\draw[meshStyle] (P46) -- (P150) -- (P194) -- cycle;
\draw[meshStyle] (P150) -- (P13) -- (P176) -- cycle;
\draw[meshStyle] (P102) -- (P150) -- (P176) -- cycle;
\draw[meshStyle] (P189) -- (P102) -- (P175) -- cycle;
\draw[meshStyle] (P37) -- (P189) -- (P175) -- cycle;
\draw[meshStyle] (P189) -- (P46) -- (P194) -- cycle;
\draw[meshStyle] (P102) -- (P189) -- (P194) -- cycle;
\draw[meshStyle] (P324) -- (P90) -- (P347) -- cycle;
\draw[meshStyle] (P85) -- (P324) -- (P347) -- cycle;
\draw[meshStyle] (P324) -- (P17) -- (P283) -- cycle;
\draw[meshStyle] (P90) -- (P324) -- (P283) -- cycle;
\draw[meshStyle] (P274) -- (P90) -- (P284) -- cycle;
\draw[meshStyle] (P25) -- (P274) -- (P284) -- cycle;
\draw[meshStyle] (P274) -- (P85) -- (P347) -- cycle;
\draw[meshStyle] (P90) -- (P274) -- (P347) -- cycle;
\draw[meshStyle] (P275) -- (P61) -- (P368) -- cycle;
\draw[meshStyle] (P85) -- (P275) -- (P368) -- cycle;
\draw[meshStyle] (P275) -- (P10) -- (P227) -- cycle;
\draw[meshStyle] (P61) -- (P275) -- (P227) -- cycle;
\draw[meshStyle] (P324) -- (P61) -- (P228) -- cycle;
\draw[meshStyle] (P17) -- (P324) -- (P228) -- cycle;
\draw[meshStyle] (P324) -- (P85) -- (P368) -- cycle;
\draw[meshStyle] (P61) -- (P324) -- (P368) -- cycle;
\draw[meshStyle] (P325) -- (P62) -- (P348) -- cycle;
\draw[meshStyle] (P77) -- (P325) -- (P348) -- cycle;
\draw[meshStyle] (P325) -- (P17) -- (P229) -- cycle;
\draw[meshStyle] (P62) -- (P325) -- (P229) -- cycle;
\draw[meshStyle] (P260) -- (P62) -- (P230) -- cycle;
\draw[meshStyle] (P5) -- (P260) -- (P230) -- cycle;
\draw[meshStyle] (P260) -- (P77) -- (P348) -- cycle;
\draw[meshStyle] (P62) -- (P260) -- (P348) -- cycle;
\draw[meshStyle] (P259) -- (P90) -- (P369) -- cycle;
\draw[meshStyle] (P77) -- (P259) -- (P369) -- cycle;
\draw[meshStyle] (P259) -- (P25) -- (P284) -- cycle;
\draw[meshStyle] (P90) -- (P259) -- (P284) -- cycle;
\draw[meshStyle] (P325) -- (P90) -- (P283) -- cycle;
\draw[meshStyle] (P17) -- (P325) -- (P283) -- cycle;
\draw[meshStyle] (P325) -- (P77) -- (P369) -- cycle;
\draw[meshStyle] (P90) -- (P325) -- (P369) -- cycle;
\draw[meshStyle] (P207) -- (P94) -- (P349) -- cycle;
\draw[meshStyle] (P76) -- (P207) -- (P349) -- cycle;
\draw[meshStyle] (P207) -- (P28) -- (P290) -- cycle;
\draw[meshStyle] (P94) -- (P207) -- (P290) -- cycle;
\draw[meshStyle] (P258) -- (P94) -- (P291) -- cycle;
\draw[meshStyle] (P25) -- (P258) -- (P291) -- cycle;
\draw[meshStyle] (P258) -- (P76) -- (P349) -- cycle;
\draw[meshStyle] (P94) -- (P258) -- (P349) -- cycle;
\draw[meshStyle] (P210) -- (P136) -- (P389) -- cycle;
\draw[meshStyle] (P81) -- (P210) -- (P389) -- cycle;
\draw[meshStyle] (P76) -- (P136) -- (P210) -- cycle;
\draw[meshStyle] (P267) -- (P136) -- (P257) -- cycle;
\draw[meshStyle] (P6) -- (P267) -- (P257) -- cycle;
\draw[meshStyle] (P267) -- (P81) -- (P389) -- cycle;
\draw[meshStyle] (P136) -- (P267) -- (P389) -- cycle;
\draw[meshStyle] (P207) -- (P81) -- (P142) -- cycle;
\draw[meshStyle] (P28) -- (P207) -- (P142) -- cycle;
\draw[meshStyle] (P207) -- (P76) -- (P210) -- cycle;
\draw[meshStyle] (P81) -- (P207) -- (P210) -- cycle;
\draw[meshStyle] (P326) -- (P80) -- (P350) -- cycle;
\draw[meshStyle] (P85) -- (P326) -- (P350) -- cycle;
\draw[meshStyle] (P326) -- (P28) -- (P266) -- cycle;
\draw[meshStyle] (P80) -- (P326) -- (P266) -- cycle;
\draw[meshStyle] (P275) -- (P80) -- (P265) -- cycle;
\draw[meshStyle] (P10) -- (P275) -- (P265) -- cycle;
\draw[meshStyle] (P275) -- (P85) -- (P350) -- cycle;
\draw[meshStyle] (P80) -- (P275) -- (P350) -- cycle;
\draw[meshStyle] (P274) -- (P94) -- (P370) -- cycle;
\draw[meshStyle] (P85) -- (P274) -- (P370) -- cycle;
\draw[meshStyle] (P274) -- (P25) -- (P291) -- cycle;
\draw[meshStyle] (P94) -- (P274) -- (P291) -- cycle;
\draw[meshStyle] (P326) -- (P94) -- (P290) -- cycle;
\draw[meshStyle] (P28) -- (P326) -- (P290) -- cycle;
\draw[meshStyle] (P326) -- (P85) -- (P370) -- cycle;
\draw[meshStyle] (P94) -- (P326) -- (P370) -- cycle;
\draw[meshStyle] (P161) -- (P86) -- (P195) -- cycle;
\draw[meshStyle] (P27) -- (P161) -- (P195) -- cycle;
\draw[meshStyle] (P161) -- (P26) -- (P156) -- cycle;
\draw[meshStyle] (P86) -- (P161) -- (P156) -- cycle;
\draw[meshStyle] (P140) -- (P86) -- (P157) -- cycle;
\draw[meshStyle] (P10) -- (P140) -- (P157) -- cycle;
\draw[meshStyle] (P140) -- (P27) -- (P195) -- cycle;
\draw[meshStyle] (P86) -- (P140) -- (P195) -- cycle;
\draw[meshStyle] (P141) -- (P78) -- (P196) -- cycle;
\draw[meshStyle] (P27) -- (P141) -- (P196) -- cycle;
\draw[meshStyle] (P141) -- (P9) -- (P137) -- cycle;
\draw[meshStyle] (P78) -- (P141) -- (P137) -- cycle;
\draw[meshStyle] (P161) -- (P78) -- (P138) -- cycle;
\draw[meshStyle] (P26) -- (P161) -- (P138) -- cycle;
\draw[meshStyle] (P161) -- (P27) -- (P196) -- cycle;
\draw[meshStyle] (P78) -- (P161) -- (P196) -- cycle;
\draw[meshStyle] (P95) -- (P79) -- (P327) -- cycle;
\draw[meshStyle] (P17) -- (P95) -- (P327) -- cycle;
\draw[meshStyle] (P26) -- (P79) -- (P95) -- cycle;
\draw[meshStyle] (P261) -- (P62) -- (P371) -- cycle;
\draw[meshStyle] (P79) -- (P261) -- (P371) -- cycle;
\draw[meshStyle] (P261) -- (P5) -- (P230) -- cycle;
\draw[meshStyle] (P62) -- (P261) -- (P230) -- cycle;
\draw[meshStyle] (P327) -- (P62) -- (P229) -- cycle;
\draw[meshStyle] (P17) -- (P327) -- (P229) -- cycle;
\draw[meshStyle] (P327) -- (P79) -- (P371) -- cycle;
\draw[meshStyle] (P62) -- (P327) -- (P371) -- cycle;
\draw[meshStyle] (P328) -- (P61) -- (P351) -- cycle;
\draw[meshStyle] (P86) -- (P328) -- (P351) -- cycle;
\draw[meshStyle] (P328) -- (P17) -- (P228) -- cycle;
\draw[meshStyle] (P61) -- (P328) -- (P228) -- cycle;
\draw[meshStyle] (P157) -- (P61) -- (P227) -- cycle;
\draw[meshStyle] (P10) -- (P157) -- (P227) -- cycle;
\draw[meshStyle] (P157) -- (P86) -- (P351) -- cycle;
\draw[meshStyle] (P61) -- (P157) -- (P351) -- cycle;
\draw[meshStyle] (P95) -- (P86) -- (P156) -- cycle;
\draw[meshStyle] (P26) -- (P95) -- (P156) -- cycle;
\draw[meshStyle] (P95) -- (P17) -- (P328) -- cycle;
\draw[meshStyle] (P86) -- (P95) -- (P328) -- cycle;
\draw[meshStyle] (P183) -- (P103) -- (P197) -- cycle;
\draw[meshStyle] (P44) -- (P183) -- (P197) -- cycle;
\draw[meshStyle] (P183) -- (P37) -- (P177) -- cycle;
\draw[meshStyle] (P103) -- (P183) -- (P177) -- cycle;
\draw[meshStyle] (P144) -- (P103) -- (P302) -- cycle;
\draw[meshStyle] (P15) -- (P144) -- (P302) -- cycle;
\draw[meshStyle] (P144) -- (P44) -- (P197) -- cycle;
\draw[meshStyle] (P103) -- (P144) -- (P197) -- cycle;
\draw[meshStyle] (P124) -- (P44) -- (P145) -- cycle;
\draw[meshStyle] (P10) -- (P124) -- (P145) -- cycle;
\draw[meshStyle] (P124) -- (P37) -- (P183) -- cycle;
\draw[meshStyle] (P44) -- (P124) -- (P183) -- cycle;
\draw[meshStyle] (P329) -- (P110) -- (P352) -- cycle;
\draw[meshStyle] (P60) -- (P329) -- (P352) -- cycle;
\draw[meshStyle] (P35) -- (P110) -- (P329) -- cycle;
\draw[meshStyle] (P226) -- (P110) -- (P309) -- cycle;
\draw[meshStyle] (P37) -- (P226) -- (P309) -- cycle;
\draw[meshStyle] (P226) -- (P60) -- (P352) -- cycle;
\draw[meshStyle] (P110) -- (P226) -- (P352) -- cycle;
\draw[meshStyle] (P225) -- (P58) -- (P372) -- cycle;
\draw[meshStyle] (P60) -- (P225) -- (P372) -- cycle;
\draw[meshStyle] (P225) -- (P2) -- (P220) -- cycle;
\draw[meshStyle] (P58) -- (P225) -- (P220) -- cycle;
\draw[meshStyle] (P58) -- (P35) -- (P329) -- cycle;
\draw[meshStyle] (P329) -- (P60) -- (P372) -- cycle;
\draw[meshStyle] (P58) -- (P329) -- (P372) -- cycle;
\draw[meshStyle] (P221) -- (P103) -- (P314) -- cycle;
\draw[meshStyle] (P35) -- (P221) -- (P314) -- cycle;
\draw[meshStyle] (P221) -- (P15) -- (P302) -- cycle;
\draw[meshStyle] (P103) -- (P221) -- (P302) -- cycle;
\draw[meshStyle] (P110) -- (P103) -- (P177) -- cycle;
\draw[meshStyle] (P177) -- (P37) -- (P309) -- cycle;
\draw[meshStyle] (P110) -- (P177) -- (P309) -- cycle;
\draw[meshStyle] (P110) -- (P35) -- (P314) -- cycle;
\draw[meshStyle] (P103) -- (P110) -- (P314) -- cycle;
\draw[meshStyle] (P394) -- (P148) -- (P401) -- cycle;
\draw[meshStyle] (P122) -- (P394) -- (P401) -- cycle;
\draw[meshStyle] (P394) -- (P27) -- (P273) -- cycle;
\draw[meshStyle] (P148) -- (P394) -- (P273) -- cycle;
\draw[meshStyle] (P148) -- (P15) -- (P222) -- cycle;
\draw[meshStyle] (P222) -- (P122) -- (P401) -- cycle;
\draw[meshStyle] (P148) -- (P222) -- (P401) -- cycle;
\draw[meshStyle] (P122) -- (P9) -- (P141) -- cycle;
\draw[meshStyle] (P141) -- (P27) -- (P394) -- cycle;
\draw[meshStyle] (P122) -- (P141) -- (P394) -- cycle;
\draw[meshStyle] (P140) -- (P44) -- (P168) -- cycle;
\draw[meshStyle] (P27) -- (P140) -- (P168) -- cycle;
\draw[meshStyle] (P140) -- (P10) -- (P145) -- cycle;
\draw[meshStyle] (P44) -- (P140) -- (P145) -- cycle;
\draw[meshStyle] (P148) -- (P44) -- (P144) -- cycle;
\draw[meshStyle] (P15) -- (P148) -- (P144) -- cycle;
\draw[meshStyle] (P168) -- (P148) -- (P273) -- cycle;
\draw[meshStyle] (P27) -- (P168) -- (P273) -- cycle;
\draw[meshStyle] (P44) -- (P148) -- (P168) -- cycle;
\draw[meshStyle] (P155) -- (P47) -- (P169) -- cycle;
\draw[meshStyle] (P29) -- (P155) -- (P169) -- cycle;
\draw[meshStyle] (P155) -- (P16) -- (P152) -- cycle;
\draw[meshStyle] (P47) -- (P155) -- (P152) -- cycle;
\draw[meshStyle] (P82) -- (P47) -- (P153) -- cycle;
\draw[meshStyle] (P153) -- (P12) -- (P268) -- cycle;
\draw[meshStyle] (P82) -- (P153) -- (P268) -- cycle;
\draw[meshStyle] (P82) -- (P29) -- (P169) -- cycle;
\draw[meshStyle] (P47) -- (P82) -- (P169) -- cycle;
\draw[meshStyle] (P123) -- (P29) -- (P143) -- cycle;
\draw[meshStyle] (P9) -- (P123) -- (P143) -- cycle;
\draw[meshStyle] (P123) -- (P16) -- (P155) -- cycle;
\draw[meshStyle] (P29) -- (P123) -- (P155) -- cycle;
\draw[meshStyle] (P109) -- (P104) -- (P318) -- cycle;
\draw[meshStyle] (P36) -- (P109) -- (P318) -- cycle;
\draw[meshStyle] (P178) -- (P109) -- (P307) -- cycle;
\draw[meshStyle] (P40) -- (P178) -- (P307) -- cycle;
\draw[meshStyle] (P104) -- (P109) -- (P178) -- cycle;
\draw[meshStyle] (P223) -- (P104) -- (P303) -- cycle;
\draw[meshStyle] (P16) -- (P223) -- (P303) -- cycle;
\draw[meshStyle] (P223) -- (P36) -- (P318) -- cycle;
\draw[meshStyle] (P104) -- (P223) -- (P318) -- cycle;
\draw[meshStyle] (P330) -- (P59) -- (P353) -- cycle;
\draw[meshStyle] (P65) -- (P330) -- (P353) -- cycle;
\draw[meshStyle] (P36) -- (P59) -- (P330) -- cycle;
\draw[meshStyle] (P235) -- (P59) -- (P224) -- cycle;
\draw[meshStyle] (P3) -- (P235) -- (P224) -- cycle;
\draw[meshStyle] (P235) -- (P65) -- (P353) -- cycle;
\draw[meshStyle] (P59) -- (P235) -- (P353) -- cycle;
\draw[meshStyle] (P236) -- (P109) -- (P373) -- cycle;
\draw[meshStyle] (P65) -- (P236) -- (P373) -- cycle;
\draw[meshStyle] (P236) -- (P40) -- (P307) -- cycle;
\draw[meshStyle] (P109) -- (P236) -- (P307) -- cycle;
\draw[meshStyle] (P109) -- (P36) -- (P330) -- cycle;
\draw[meshStyle] (P330) -- (P65) -- (P373) -- cycle;
\draw[meshStyle] (P109) -- (P330) -- (P373) -- cycle;
\draw[meshStyle] (P129) -- (P47) -- (P190) -- cycle;
\draw[meshStyle] (P40) -- (P129) -- (P190) -- cycle;
\draw[meshStyle] (P129) -- (P12) -- (P153) -- cycle;
\draw[meshStyle] (P47) -- (P129) -- (P153) -- cycle;
\draw[meshStyle] (P152) -- (P104) -- (P198) -- cycle;
\draw[meshStyle] (P47) -- (P152) -- (P198) -- cycle;
\draw[meshStyle] (P152) -- (P16) -- (P303) -- cycle;
\draw[meshStyle] (P104) -- (P152) -- (P303) -- cycle;
\draw[meshStyle] (P190) -- (P104) -- (P178) -- cycle;
\draw[meshStyle] (P40) -- (P190) -- (P178) -- cycle;
\draw[meshStyle] (P190) -- (P47) -- (P198) -- cycle;
\draw[meshStyle] (P104) -- (P190) -- (P198) -- cycle;
\draw[meshStyle] (P331) -- (P91) -- (P354) -- cycle;
\draw[meshStyle] (P87) -- (P331) -- (P354) -- cycle;
\draw[meshStyle] (P331) -- (P20) -- (P285) -- cycle;
\draw[meshStyle] (P91) -- (P331) -- (P285) -- cycle;
\draw[meshStyle] (P91) -- (P26) -- (P276) -- cycle;
\draw[meshStyle] (P276) -- (P87) -- (P354) -- cycle;
\draw[meshStyle] (P91) -- (P276) -- (P354) -- cycle;
\draw[meshStyle] (P277) -- (P66) -- (P374) -- cycle;
\draw[meshStyle] (P87) -- (P277) -- (P374) -- cycle;
\draw[meshStyle] (P277) -- (P12) -- (P237) -- cycle;
\draw[meshStyle] (P66) -- (P277) -- (P237) -- cycle;
\draw[meshStyle] (P331) -- (P66) -- (P238) -- cycle;
\draw[meshStyle] (P20) -- (P331) -- (P238) -- cycle;
\draw[meshStyle] (P331) -- (P87) -- (P374) -- cycle;
\draw[meshStyle] (P66) -- (P331) -- (P374) -- cycle;
\draw[meshStyle] (P332) -- (P67) -- (P355) -- cycle;
\draw[meshStyle] (P79) -- (P332) -- (P355) -- cycle;
\draw[meshStyle] (P332) -- (P20) -- (P239) -- cycle;
\draw[meshStyle] (P67) -- (P332) -- (P239) -- cycle;
\draw[meshStyle] (P261) -- (P67) -- (P240) -- cycle;
\draw[meshStyle] (P5) -- (P261) -- (P240) -- cycle;
\draw[meshStyle] (P261) -- (P79) -- (P355) -- cycle;
\draw[meshStyle] (P67) -- (P261) -- (P355) -- cycle;
\draw[meshStyle] (P79) -- (P26) -- (P91) -- cycle;
\draw[meshStyle] (P332) -- (P91) -- (P285) -- cycle;
\draw[meshStyle] (P20) -- (P332) -- (P285) -- cycle;
\draw[meshStyle] (P79) -- (P91) -- (P332) -- cycle;
\draw[meshStyle] (P96) -- (P78) -- (P205) -- cycle;
\draw[meshStyle] (P29) -- (P96) -- (P205) -- cycle;
\draw[meshStyle] (P96) -- (P26) -- (P138) -- cycle;
\draw[meshStyle] (P78) -- (P96) -- (P138) -- cycle;
\draw[meshStyle] (P143) -- (P78) -- (P137) -- cycle;
\draw[meshStyle] (P9) -- (P143) -- (P137) -- cycle;
\draw[meshStyle] (P143) -- (P29) -- (P205) -- cycle;
\draw[meshStyle] (P78) -- (P143) -- (P205) -- cycle;
\draw[meshStyle] (P333) -- (P82) -- (P356) -- cycle;
\draw[meshStyle] (P87) -- (P333) -- (P356) -- cycle;
\draw[meshStyle] (P29) -- (P82) -- (P333) -- cycle;
\draw[meshStyle] (P277) -- (P82) -- (P268) -- cycle;
\draw[meshStyle] (P12) -- (P277) -- (P268) -- cycle;
\draw[meshStyle] (P277) -- (P87) -- (P356) -- cycle;
\draw[meshStyle] (P82) -- (P277) -- (P356) -- cycle;
\draw[meshStyle] (P96) -- (P87) -- (P276) -- cycle;
\draw[meshStyle] (P26) -- (P96) -- (P276) -- cycle;
\draw[meshStyle] (P96) -- (P29) -- (P333) -- cycle;
\draw[meshStyle] (P87) -- (P96) -- (P333) -- cycle;
\draw[meshStyle] (P334) -- (P92) -- (P357) -- cycle;
\draw[meshStyle] (P88) -- (P334) -- (P357) -- cycle;
\draw[meshStyle] (P334) -- (P24) -- (P286) -- cycle;
\draw[meshStyle] (P92) -- (P334) -- (P286) -- cycle;
\draw[meshStyle] (P278) -- (P92) -- (P287) -- cycle;
\draw[meshStyle] (P23) -- (P278) -- (P287) -- cycle;
\draw[meshStyle] (P278) -- (P88) -- (P357) -- cycle;
\draw[meshStyle] (P92) -- (P278) -- (P357) -- cycle;
\draw[meshStyle] (P279) -- (P74) -- (P375) -- cycle;
\draw[meshStyle] (P88) -- (P279) -- (P375) -- cycle;
\draw[meshStyle] (P279) -- (P12) -- (P254) -- cycle;
\draw[meshStyle] (P74) -- (P279) -- (P254) -- cycle;
\draw[meshStyle] (P334) -- (P74) -- (P255) -- cycle;
\draw[meshStyle] (P24) -- (P334) -- (P255) -- cycle;
\draw[meshStyle] (P334) -- (P88) -- (P375) -- cycle;
\draw[meshStyle] (P74) -- (P334) -- (P375) -- cycle;
\draw[meshStyle] (P208) -- (P75) -- (P209) -- cycle;
\draw[meshStyle] (P72) -- (P208) -- (P209) -- cycle;
\draw[meshStyle] (P135) -- (P208) -- (P335) -- cycle;
\draw[meshStyle] (P24) -- (P135) -- (P335) -- cycle;
\draw[meshStyle] (P75) -- (P208) -- (P135) -- cycle;
\draw[meshStyle] (P256) -- (P134) -- (P388) -- cycle;
\draw[meshStyle] (P75) -- (P256) -- (P388) -- cycle;
\draw[meshStyle] (P256) -- (P11) -- (P250) -- cycle;
\draw[meshStyle] (P134) -- (P256) -- (P250) -- cycle;
\draw[meshStyle] (P134) -- (P72) -- (P209) -- cycle;
\draw[meshStyle] (P209) -- (P75) -- (P388) -- cycle;
\draw[meshStyle] (P134) -- (P209) -- (P388) -- cycle;
\draw[meshStyle] (P251) -- (P92) -- (P376) -- cycle;
\draw[meshStyle] (P72) -- (P251) -- (P376) -- cycle;
\draw[meshStyle] (P251) -- (P23) -- (P287) -- cycle;
\draw[meshStyle] (P92) -- (P251) -- (P287) -- cycle;
\draw[meshStyle] (P286) -- (P208) -- (P386) -- cycle;
\draw[meshStyle] (P92) -- (P286) -- (P386) -- cycle;
\draw[meshStyle] (P286) -- (P24) -- (P335) -- cycle;
\draw[meshStyle] (P208) -- (P286) -- (P335) -- cycle;
\draw[meshStyle] (P208) -- (P72) -- (P376) -- cycle;
\draw[meshStyle] (P376) -- (P92) -- (P386) -- cycle;
\draw[meshStyle] (P208) -- (P376) -- (P386) -- cycle;
\draw[meshStyle] (P336) -- (P97) -- (P358) -- cycle;
\draw[meshStyle] (P73) -- (P336) -- (P358) -- cycle;
\draw[meshStyle] (P336) -- (P20) -- (P292) -- cycle;
\draw[meshStyle] (P97) -- (P336) -- (P292) -- cycle;
\draw[meshStyle] (P252) -- (P97) -- (P293) -- cycle;
\draw[meshStyle] (P23) -- (P252) -- (P293) -- cycle;
\draw[meshStyle] (P252) -- (P73) -- (P358) -- cycle;
\draw[meshStyle] (P97) -- (P252) -- (P358) -- cycle;
\draw[meshStyle] (P253) -- (P67) -- (P377) -- cycle;
\draw[meshStyle] (P73) -- (P253) -- (P377) -- cycle;
\draw[meshStyle] (P253) -- (P5) -- (P240) -- cycle;
\draw[meshStyle] (P67) -- (P253) -- (P240) -- cycle;
\draw[meshStyle] (P336) -- (P67) -- (P239) -- cycle;
\draw[meshStyle] (P20) -- (P336) -- (P239) -- cycle;
\draw[meshStyle] (P336) -- (P73) -- (P377) -- cycle;
\draw[meshStyle] (P67) -- (P336) -- (P377) -- cycle;
\draw[meshStyle] (P337) -- (P66) -- (P359) -- cycle;
\draw[meshStyle] (P88) -- (P337) -- (P359) -- cycle;
\draw[meshStyle] (P337) -- (P20) -- (P238) -- cycle;
\draw[meshStyle] (P66) -- (P337) -- (P238) -- cycle;
\draw[meshStyle] (P279) -- (P66) -- (P237) -- cycle;
\draw[meshStyle] (P12) -- (P279) -- (P237) -- cycle;
\draw[meshStyle] (P279) -- (P88) -- (P359) -- cycle;
\draw[meshStyle] (P66) -- (P279) -- (P359) -- cycle;
\draw[meshStyle] (P278) -- (P97) -- (P378) -- cycle;
\draw[meshStyle] (P88) -- (P278) -- (P378) -- cycle;
\draw[meshStyle] (P278) -- (P23) -- (P293) -- cycle;
\draw[meshStyle] (P97) -- (P278) -- (P293) -- cycle;
\draw[meshStyle] (P337) -- (P97) -- (P292) -- cycle;
\draw[meshStyle] (P20) -- (P337) -- (P292) -- cycle;
\draw[meshStyle] (P337) -- (P88) -- (P378) -- cycle;
\draw[meshStyle] (P97) -- (P337) -- (P378) -- cycle;
\draw[meshStyle] (P184) -- (P105) -- (P199) -- cycle;
\draw[meshStyle] (P45) -- (P184) -- (P199) -- cycle;
\draw[meshStyle] (P184) -- (P40) -- (P179) -- cycle;
\draw[meshStyle] (P105) -- (P184) -- (P179) -- cycle;
\draw[meshStyle] (P146) -- (P105) -- (P180) -- cycle;
\draw[meshStyle] (P18) -- (P146) -- (P180) -- cycle;
\draw[meshStyle] (P146) -- (P45) -- (P199) -- cycle;
\draw[meshStyle] (P105) -- (P146) -- (P199) -- cycle;
\draw[meshStyle] (P129) -- (P45) -- (P147) -- cycle;
\draw[meshStyle] (P12) -- (P129) -- (P147) -- cycle;
\draw[meshStyle] (P129) -- (P40) -- (P184) -- cycle;
\draw[meshStyle] (P45) -- (P129) -- (P184) -- cycle;
\draw[meshStyle] (P338) -- (P111) -- (P360) -- cycle;
\draw[meshStyle] (P65) -- (P338) -- (P360) -- cycle;
\draw[meshStyle] (P38) -- (P111) -- (P338) -- cycle;
\draw[meshStyle] (P236) -- (P111) -- (P310) -- cycle;
\draw[meshStyle] (P40) -- (P236) -- (P310) -- cycle;
\draw[meshStyle] (P236) -- (P65) -- (P360) -- cycle;
\draw[meshStyle] (P111) -- (P236) -- (P360) -- cycle;
\draw[meshStyle] (P235) -- (P63) -- (P379) -- cycle;
\draw[meshStyle] (P65) -- (P235) -- (P379) -- cycle;
\draw[meshStyle] (P235) -- (P3) -- (P231) -- cycle;
\draw[meshStyle] (P63) -- (P235) -- (P231) -- cycle;
\draw[meshStyle] (P63) -- (P38) -- (P338) -- cycle;
\draw[meshStyle] (P338) -- (P65) -- (P379) -- cycle;
\draw[meshStyle] (P63) -- (P338) -- (P379) -- cycle;
\draw[meshStyle] (P105) -- (P38) -- (P125) -- cycle;
\draw[meshStyle] (P125) -- (P18) -- (P180) -- cycle;
\draw[meshStyle] (P105) -- (P125) -- (P180) -- cycle;
\draw[meshStyle] (P111) -- (P105) -- (P179) -- cycle;
\draw[meshStyle] (P179) -- (P40) -- (P310) -- cycle;
\draw[meshStyle] (P111) -- (P179) -- (P310) -- cycle;
\draw[meshStyle] (P38) -- (P105) -- (P111) -- cycle;
\draw[meshStyle] (P149) -- (P64) -- (P202) -- cycle;
\draw[meshStyle] (P24) -- (P149) -- (P202) -- cycle;
\draw[meshStyle] (P149) -- (P18) -- (P126) -- cycle;
\draw[meshStyle] (P64) -- (P149) -- (P126) -- cycle;
\draw[meshStyle] (P232) -- (P75) -- (P316) -- cycle;
\draw[meshStyle] (P64) -- (P232) -- (P316) -- cycle;
\draw[meshStyle] (P232) -- (P11) -- (P256) -- cycle;
\draw[meshStyle] (P75) -- (P232) -- (P256) -- cycle;
\draw[meshStyle] (P202) -- (P75) -- (P135) -- cycle;
\draw[meshStyle] (P24) -- (P202) -- (P135) -- cycle;
\draw[meshStyle] (P202) -- (P64) -- (P316) -- cycle;
\draw[meshStyle] (P75) -- (P202) -- (P316) -- cycle;
\draw[meshStyle] (P74) -- (P45) -- (P170) -- cycle;
\draw[meshStyle] (P170) -- (P24) -- (P255) -- cycle;
\draw[meshStyle] (P74) -- (P170) -- (P255) -- cycle;
\draw[meshStyle] (P147) -- (P74) -- (P254) -- cycle;
\draw[meshStyle] (P12) -- (P147) -- (P254) -- cycle;
\draw[meshStyle] (P45) -- (P74) -- (P147) -- cycle;
\draw[meshStyle] (P149) -- (P45) -- (P146) -- cycle;
\draw[meshStyle] (P18) -- (P149) -- (P146) -- cycle;
\draw[meshStyle] (P149) -- (P24) -- (P170) -- cycle;
\draw[meshStyle] (P45) -- (P149) -- (P170) -- cycle;
\draw[meshStyle] (P173) -- (P50) -- (P174) -- cycle;
\draw[meshStyle] (P48) -- (P173) -- (P174) -- cycle;
\draw[meshStyle] (P173) -- (P19) -- (P162) -- cycle;
\draw[meshStyle] (P50) -- (P173) -- (P162) -- cycle;
\draw[meshStyle] (P158) -- (P50) -- (P163) -- cycle;
\draw[meshStyle] (P21) -- (P158) -- (P163) -- cycle;
\draw[meshStyle] (P158) -- (P48) -- (P174) -- cycle;
\draw[meshStyle] (P50) -- (P158) -- (P174) -- cycle;
\draw[meshStyle] (P395) -- (P159) -- (P402) -- cycle;
\draw[meshStyle] (P127) -- (P395) -- (P402) -- cycle;
\draw[meshStyle] (P395) -- (P48) -- (P280) -- cycle;
\draw[meshStyle] (P159) -- (P395) -- (P280) -- cycle;
\draw[meshStyle] (P233) -- (P159) -- (P281) -- cycle;
\draw[meshStyle] (P11) -- (P233) -- (P281) -- cycle;
\draw[meshStyle] (P233) -- (P127) -- (P402) -- cycle;
\draw[meshStyle] (P159) -- (P233) -- (P402) -- cycle;
\draw[meshStyle] (P127) -- (P19) -- (P173) -- cycle;
\draw[meshStyle] (P173) -- (P48) -- (P395) -- cycle;
\draw[meshStyle] (P127) -- (P173) -- (P395) -- cycle;
\draw[meshStyle] (P181) -- (P39) -- (P185) -- cycle;
\draw[meshStyle] (P41) -- (P181) -- (P185) -- cycle;
\draw[meshStyle] (P19) -- (P39) -- (P181) -- cycle;
\draw[meshStyle] (P396) -- (P128) -- (P403) -- cycle;
\draw[meshStyle] (P130) -- (P396) -- (P403) -- cycle;
\draw[meshStyle] (P39) -- (P128) -- (P396) -- cycle;
\draw[meshStyle] (P241) -- (P128) -- (P234) -- cycle;
\draw[meshStyle] (P4) -- (P241) -- (P234) -- cycle;
\draw[meshStyle] (P241) -- (P130) -- (P403) -- cycle;
\draw[meshStyle] (P128) -- (P241) -- (P403) -- cycle;
\draw[meshStyle] (P130) -- (P41) -- (P185) -- cycle;
\draw[meshStyle] (P185) -- (P39) -- (P396) -- cycle;
\draw[meshStyle] (P130) -- (P185) -- (P396) -- cycle;
\draw[meshStyle] (P131) -- (P50) -- (P191) -- cycle;
\draw[meshStyle] (P41) -- (P131) -- (P191) -- cycle;
\draw[meshStyle] (P131) -- (P21) -- (P163) -- cycle;
\draw[meshStyle] (P50) -- (P131) -- (P163) -- cycle;
\draw[meshStyle] (P181) -- (P50) -- (P162) -- cycle;
\draw[meshStyle] (P19) -- (P181) -- (P162) -- cycle;
\draw[meshStyle] (P181) -- (P41) -- (P191) -- cycle;
\draw[meshStyle] (P50) -- (P181) -- (P191) -- cycle;
\draw[meshStyle] (P339) -- (P98) -- (P361) -- cycle;
\draw[meshStyle] (P68) -- (P339) -- (P361) -- cycle;
\draw[meshStyle] (P339) -- (P23) -- (P294) -- cycle;
\draw[meshStyle] (P98) -- (P339) -- (P294) -- cycle;
\draw[meshStyle] (P242) -- (P98) -- (P295) -- cycle;
\draw[meshStyle] (P21) -- (P242) -- (P295) -- cycle;
\draw[meshStyle] (P242) -- (P68) -- (P361) -- cycle;
\draw[meshStyle] (P98) -- (P242) -- (P361) -- cycle;
\draw[meshStyle] (P243) -- (P73) -- (P380) -- cycle;
\draw[meshStyle] (P68) -- (P243) -- (P380) -- cycle;
\draw[meshStyle] (P243) -- (P5) -- (P253) -- cycle;
\draw[meshStyle] (P73) -- (P243) -- (P253) -- cycle;
\draw[meshStyle] (P339) -- (P73) -- (P252) -- cycle;
\draw[meshStyle] (P23) -- (P339) -- (P252) -- cycle;
\draw[meshStyle] (P339) -- (P68) -- (P380) -- cycle;
\draw[meshStyle] (P73) -- (P339) -- (P380) -- cycle;
\draw[meshStyle] (P171) -- (P72) -- (P200) -- cycle;
\draw[meshStyle] (P48) -- (P171) -- (P200) -- cycle;
\draw[meshStyle] (P171) -- (P23) -- (P251) -- cycle;
\draw[meshStyle] (P72) -- (P171) -- (P251) -- cycle;
\draw[meshStyle] (P159) -- (P72) -- (P134) -- cycle;
\draw[meshStyle] (P281) -- (P134) -- (P250) -- cycle;
\draw[meshStyle] (P11) -- (P281) -- (P250) -- cycle;
\draw[meshStyle] (P159) -- (P134) -- (P281) -- cycle;
\draw[meshStyle] (P200) -- (P159) -- (P280) -- cycle;
\draw[meshStyle] (P48) -- (P200) -- (P280) -- cycle;
\draw[meshStyle] (P72) -- (P159) -- (P200) -- cycle;
\draw[meshStyle] (P98) -- (P48) -- (P158) -- cycle;
\draw[meshStyle] (P158) -- (P21) -- (P295) -- cycle;
\draw[meshStyle] (P98) -- (P158) -- (P295) -- cycle;
\draw[meshStyle] (P171) -- (P98) -- (P294) -- cycle;
\draw[meshStyle] (P23) -- (P171) -- (P294) -- cycle;
\draw[meshStyle] (P48) -- (P98) -- (P171) -- cycle;
\draw[meshStyle] (P340) -- (P99) -- (P362) -- cycle;
\draw[meshStyle] (P93) -- (P340) -- (P362) -- cycle;
\draw[meshStyle] (P49) -- (P99) -- (P340) -- cycle;
\draw[meshStyle] (P288) -- (P99) -- (P296) -- cycle;
\draw[meshStyle] (P22) -- (P288) -- (P296) -- cycle;
\draw[meshStyle] (P288) -- (P93) -- (P362) -- cycle;
\draw[meshStyle] (P99) -- (P288) -- (P362) -- cycle;
\draw[meshStyle] (P289) -- (P89) -- (P381) -- cycle;
\draw[meshStyle] (P93) -- (P289) -- (P381) -- cycle;
\draw[meshStyle] (P289) -- (P21) -- (P282) -- cycle;
\draw[meshStyle] (P89) -- (P289) -- (P282) -- cycle;
\draw[meshStyle] (P89) -- (P49) -- (P340) -- cycle;
\draw[meshStyle] (P340) -- (P93) -- (P381) -- cycle;
\draw[meshStyle] (P89) -- (P340) -- (P381) -- cycle;
\draw[meshStyle] (P160) -- (P69) -- (P203) -- cycle;
\draw[meshStyle] (P49) -- (P160) -- (P203) -- cycle;
\draw[meshStyle] (P160) -- (P7) -- (P132) -- cycle;
\draw[meshStyle] (P69) -- (P160) -- (P132) -- cycle;
\draw[meshStyle] (P99) -- (P69) -- (P244) -- cycle;
\draw[meshStyle] (P244) -- (P22) -- (P296) -- cycle;
\draw[meshStyle] (P99) -- (P244) -- (P296) -- cycle;
\draw[meshStyle] (P99) -- (P49) -- (P203) -- cycle;
\draw[meshStyle] (P69) -- (P99) -- (P203) -- cycle;
\draw[meshStyle] (P341) -- (P70) -- (P363) -- cycle;
\draw[meshStyle] (P68) -- (P341) -- (P363) -- cycle;
\draw[meshStyle] (P341) -- (P22) -- (P245) -- cycle;
\draw[meshStyle] (P70) -- (P341) -- (P245) -- cycle;
\draw[meshStyle] (P243) -- (P70) -- (P246) -- cycle;
\draw[meshStyle] (P5) -- (P243) -- (P246) -- cycle;
\draw[meshStyle] (P243) -- (P68) -- (P363) -- cycle;
\draw[meshStyle] (P70) -- (P243) -- (P363) -- cycle;
\draw[meshStyle] (P242) -- (P93) -- (P382) -- cycle;
\draw[meshStyle] (P68) -- (P242) -- (P382) -- cycle;
\draw[meshStyle] (P242) -- (P21) -- (P289) -- cycle;
\draw[meshStyle] (P93) -- (P242) -- (P289) -- cycle;
\draw[meshStyle] (P341) -- (P93) -- (P288) -- cycle;
\draw[meshStyle] (P22) -- (P341) -- (P288) -- cycle;
\draw[meshStyle] (P341) -- (P68) -- (P382) -- cycle;
\draw[meshStyle] (P93) -- (P341) -- (P382) -- cycle;
\draw[meshStyle] (P182) -- (P51) -- (P186) -- cycle;
\draw[meshStyle] (P41) -- (P182) -- (P186) -- cycle;
\draw[meshStyle] (P182) -- (P14) -- (P164) -- cycle;
\draw[meshStyle] (P51) -- (P182) -- (P164) -- cycle;
\draw[meshStyle] (P131) -- (P51) -- (P165) -- cycle;
\draw[meshStyle] (P21) -- (P131) -- (P165) -- cycle;
\draw[meshStyle] (P131) -- (P41) -- (P186) -- cycle;
\draw[meshStyle] (P51) -- (P131) -- (P186) -- cycle;
\draw[meshStyle] (P192) -- (P130) -- (P397) -- cycle;
\draw[meshStyle] (P32) -- (P192) -- (P397) -- cycle;
\draw[meshStyle] (P41) -- (P130) -- (P192) -- cycle;
\draw[meshStyle] (P241) -- (P117) -- (P407) -- cycle;
\draw[meshStyle] (P130) -- (P241) -- (P407) -- cycle;
\draw[meshStyle] (P241) -- (P4) -- (P215) -- cycle;
\draw[meshStyle] (P117) -- (P241) -- (P215) -- cycle;
\draw[meshStyle] (P117) -- (P32) -- (P397) -- cycle;
\draw[meshStyle] (P397) -- (P130) -- (P407) -- cycle;
\draw[meshStyle] (P117) -- (P397) -- (P407) -- cycle;
\draw[meshStyle] (P32) -- (P14) -- (P182) -- cycle;
\draw[meshStyle] (P182) -- (P41) -- (P192) -- cycle;
\draw[meshStyle] (P32) -- (P182) -- (P192) -- cycle;
\draw[meshStyle] (P172) -- (P118) -- (P398) -- cycle;
\draw[meshStyle] (P398) -- (P49) -- (P299) -- cycle;
\draw[meshStyle] (P172) -- (P398) -- (P299) -- cycle;
\draw[meshStyle] (P14) -- (P118) -- (P172) -- cycle;
\draw[meshStyle] (P118) -- (P7) -- (P160) -- cycle;
\draw[meshStyle] (P160) -- (P49) -- (P398) -- cycle;
\draw[meshStyle] (P118) -- (P160) -- (P398) -- cycle;
\draw[meshStyle] (P89) -- (P51) -- (P300) -- cycle;
\draw[meshStyle] (P49) -- (P89) -- (P300) -- cycle;
\draw[meshStyle] (P165) -- (P89) -- (P282) -- cycle;
\draw[meshStyle] (P21) -- (P165) -- (P282) -- cycle;
\draw[meshStyle] (P51) -- (P89) -- (P165) -- cycle;
\draw[meshStyle] (P164) -- (P172) -- (P390) -- cycle;
\draw[meshStyle] (P51) -- (P164) -- (P390) -- cycle;
\draw[meshStyle] (P14) -- (P172) -- (P164) -- cycle;
\draw[meshStyle] (P300) -- (P172) -- (P299) -- cycle;
\draw[meshStyle] (P49) -- (P300) -- (P299) -- cycle;
\draw[meshStyle] (P300) -- (P51) -- (P390) -- cycle;
\draw[meshStyle] (P172) -- (P300) -- (P390) -- cycle;
\draw[meshStyle] (P315) -- (P187) -- (P387) -- cycle;
\draw[meshStyle] (P106) -- (P315) -- (P387) -- cycle;
\draw[meshStyle] (P315) -- (P42) -- (P308) -- cycle;
\draw[meshStyle] (P187) -- (P315) -- (P308) -- cycle;
\draw[meshStyle] (P187) -- (P33) -- (P304) -- cycle;
\draw[meshStyle] (P304) -- (P106) -- (P387) -- cycle;
\draw[meshStyle] (P187) -- (P304) -- (P387) -- cycle;
\draw[meshStyle] (P305) -- (P71) -- (P317) -- cycle;
\draw[meshStyle] (P106) -- (P305) -- (P317) -- cycle;
\draw[meshStyle] (P305) -- (P8) -- (P247) -- cycle;
\draw[meshStyle] (P71) -- (P305) -- (P247) -- cycle;
\draw[meshStyle] (P315) -- (P71) -- (P248) -- cycle;
\draw[meshStyle] (P42) -- (P315) -- (P248) -- cycle;
\draw[meshStyle] (P315) -- (P106) -- (P317) -- cycle;
\draw[meshStyle] (P71) -- (P315) -- (P317) -- cycle;
\draw[meshStyle] (P133) -- (P119) -- (P399) -- cycle;
\draw[meshStyle] (P399) -- (P42) -- (P249) -- cycle;
\draw[meshStyle] (P133) -- (P399) -- (P249) -- cycle;
\draw[meshStyle] (P7) -- (P119) -- (P133) -- cycle;
\draw[meshStyle] (P119) -- (P33) -- (P187) -- cycle;
\draw[meshStyle] (P399) -- (P187) -- (P308) -- cycle;
\draw[meshStyle] (P42) -- (P399) -- (P308) -- cycle;
\draw[meshStyle] (P119) -- (P187) -- (P399) -- cycle;
\draw[meshStyle] (P112) -- (P55) -- (P206) -- cycle;
\draw[meshStyle] (P206) -- (P34) -- (P311) -- cycle;
\draw[meshStyle] (P112) -- (P206) -- (P311) -- cycle;
\draw[meshStyle] (P33) -- (P55) -- (P112) -- cycle;
\draw[meshStyle] (P400) -- (P120) -- (P404) -- cycle;
\draw[meshStyle] (P121) -- (P400) -- (P404) -- cycle;
\draw[meshStyle] (P55) -- (P120) -- (P400) -- cycle;
\draw[meshStyle] (P219) -- (P120) -- (P216) -- cycle;
\draw[meshStyle] (P1) -- (P219) -- (P216) -- cycle;
\draw[meshStyle] (P219) -- (P121) -- (P404) -- cycle;
\draw[meshStyle] (P120) -- (P219) -- (P404) -- cycle;
\draw[meshStyle] (P121) -- (P34) -- (P206) -- cycle;
\draw[meshStyle] (P206) -- (P55) -- (P400) -- cycle;
\draw[meshStyle] (P121) -- (P206) -- (P400) -- cycle;
\draw[meshStyle] (P57) -- (P106) -- (P342) -- cycle;
\draw[meshStyle] (P34) -- (P57) -- (P342) -- cycle;
\draw[meshStyle] (P57) -- (P8) -- (P305) -- cycle;
\draw[meshStyle] (P106) -- (P57) -- (P305) -- cycle;
\draw[meshStyle] (P304) -- (P112) -- (P383) -- cycle;
\draw[meshStyle] (P106) -- (P304) -- (P383) -- cycle;
\draw[meshStyle] (P33) -- (P112) -- (P304) -- cycle;
\draw[meshStyle] (P342) -- (P112) -- (P311) -- cycle;
\draw[meshStyle] (P34) -- (P342) -- (P311) -- cycle;
\draw[meshStyle] (P342) -- (P106) -- (P383) -- cycle;
\draw[meshStyle] (P112) -- (P342) -- (P383) -- cycle;
\draw[meshStyle] (P343) -- (P84) -- (P364) -- cycle;
\draw[meshStyle] (P56) -- (P343) -- (P364) -- cycle;
\draw[meshStyle] (P343) -- (P22) -- (P271) -- cycle;
\draw[meshStyle] (P84) -- (P343) -- (P271) -- cycle;
\draw[meshStyle] (P218) -- (P84) -- (P272) -- cycle;
\draw[meshStyle] (P8) -- (P218) -- (P272) -- cycle;
\draw[meshStyle] (P218) -- (P56) -- (P364) -- cycle;
\draw[meshStyle] (P84) -- (P218) -- (P364) -- cycle;
\draw[meshStyle] (P217) -- (P70) -- (P384) -- cycle;
\draw[meshStyle] (P56) -- (P217) -- (P384) -- cycle;
\draw[meshStyle] (P217) -- (P5) -- (P246) -- cycle;
\draw[meshStyle] (P70) -- (P217) -- (P246) -- cycle;
\draw[meshStyle] (P343) -- (P70) -- (P245) -- cycle;
\draw[meshStyle] (P22) -- (P343) -- (P245) -- cycle;
\draw[meshStyle] (P343) -- (P56) -- (P384) -- cycle;
\draw[meshStyle] (P70) -- (P343) -- (P384) -- cycle;
\draw[meshStyle] (P319) -- (P100) -- (P321) -- cycle;
\draw[meshStyle] (P69) -- (P319) -- (P321) -- cycle;
\draw[meshStyle] (P319) -- (P42) -- (P297) -- cycle;
\draw[meshStyle] (P100) -- (P319) -- (P297) -- cycle;
\draw[meshStyle] (P244) -- (P100) -- (P298) -- cycle;
\draw[meshStyle] (P22) -- (P244) -- (P298) -- cycle;
\draw[meshStyle] (P244) -- (P69) -- (P321) -- cycle;
\draw[meshStyle] (P100) -- (P244) -- (P321) -- cycle;
\draw[meshStyle] (P132) -- (P133) -- (P391) -- cycle;
\draw[meshStyle] (P69) -- (P132) -- (P391) -- cycle;
\draw[meshStyle] (P7) -- (P133) -- (P132) -- cycle;
\draw[meshStyle] (P319) -- (P133) -- (P249) -- cycle;
\draw[meshStyle] (P42) -- (P319) -- (P249) -- cycle;
\draw[meshStyle] (P319) -- (P69) -- (P391) -- cycle;
\draw[meshStyle] (P133) -- (P319) -- (P391) -- cycle;
\draw[meshStyle] (P344) -- (P71) -- (P365) -- cycle;
\draw[meshStyle] (P84) -- (P344) -- (P365) -- cycle;
\draw[meshStyle] (P344) -- (P42) -- (P248) -- cycle;
\draw[meshStyle] (P71) -- (P344) -- (P248) -- cycle;
\draw[meshStyle] (P272) -- (P71) -- (P247) -- cycle;
\draw[meshStyle] (P8) -- (P272) -- (P247) -- cycle;
\draw[meshStyle] (P272) -- (P84) -- (P365) -- cycle;
\draw[meshStyle] (P71) -- (P272) -- (P365) -- cycle;
\draw[meshStyle] (P271) -- (P100) -- (P385) -- cycle;
\draw[meshStyle] (P84) -- (P271) -- (P385) -- cycle;
\draw[meshStyle] (P271) -- (P22) -- (P298) -- cycle;
\draw[meshStyle] (P100) -- (P271) -- (P298) -- cycle;
\draw[meshStyle] (P344) -- (P100) -- (P297) -- cycle;
\draw[meshStyle] (P42) -- (P344) -- (P297) -- cycle;
\draw[meshStyle] (P344) -- (P84) -- (P385) -- cycle;
\draw[meshStyle] (P100) -- (P344) -- (P385) -- cycle;
\tikzset{meshStyle/.style={very thin, black, fill=none}}

\coordinate (P1) at (0,0);
\coordinate (P2) at (1,0);
\coordinate (P3) at (1,1);
\coordinate (P4) at (0,1);
\coordinate (P5) at (0.5,0.5);
\coordinate (P6) at (0.5,0);
\coordinate (P7) at (0,0.5);
\coordinate (P8) at (0.25,0.25);
\coordinate (P9) at (1,0.5);
\coordinate (P10) at (0.75,0.25);
\coordinate (P11) at (0.5,1);
\coordinate (P12) at (0.25,0.75);
\coordinate (P13) at (0.75,0);
\coordinate (P14) at (0,0.75);
\coordinate (P15) at (1,0.25);
\coordinate (P16) at (1,0.75);
\coordinate (P17) at (0.625,0.375);
\coordinate (P18) at (0.75,1);
\coordinate (P19) at (0.25,1);
\coordinate (P20) at (0.75,0.75);
\coordinate (P21) at (0.375,0.625);
\coordinate (P22) at (0.5,0.75);
\coordinate (P23) at (0.375,0.875);
\coordinate (P24) at (0.75,0.5);
\coordinate (P25) at (0.875,0.375);
\coordinate (P26) at (0.5,0.25);
\coordinate (P27) at (0.25,0.5);
\coordinate (P28) at (0.125,0.625);
\coordinate (P29) at (0.625,0.125);
\coordinate (P30) at (0.25,0);
\coordinate (P31) at (0.875,0);
\coordinate (P32) at (0,0.875);
\coordinate (P33) at (0,0.25);
\coordinate (P34) at (0.125,0.125);
\coordinate (P35) at (1,0.125);
\coordinate (P36) at (0.875,0.125);
\coordinate (P37) at (0.125,1);
\coordinate (P38) at (0.125,0.875);
\coordinate (P39) at (0.375,0.125);
\coordinate (P40) at (0.125,0.375);
\coordinate (P41) at (0.875,0.25);
\coordinate (P42) at (0.125,0.75);
\coordinate (P43) at (0.75,0.125);
\coordinate (P44) at (0.25,0.875);
\coordinate (P45) at (0.9375,0);
\coordinate (P46) at (0.375,0.375);
\coordinate (P47) at (1,0.0625);
\coordinate (P48) at (1,0.625);
\coordinate (P49) at (1,0.875);
\coordinate (P50) at (0.9375,0.0625);
\coordinate (P51) at (0.875,1);
\coordinate (P52) at (0.625,1);
\coordinate (P53) at (0.0625,1);
\coordinate (P54) at (0.875,0.875);
\coordinate (P55) at (0.625,0.625);
\coordinate (P56) at (0.0625,0.9375);
\coordinate (P57) at (0.5,0.875);
\coordinate (P58) at (0.5,0.625);
\coordinate (P59) at (0.3125,0.8125);
\coordinate (P60) at (0.875,0.5);
\coordinate (P61) at (0.625,0.5);
\coordinate (P62) at (0.8125,0.3125);
\coordinate (P63) at (0.5,0.125);
\coordinate (P64) at (0.5,0.375);
\coordinate (P65) at (0.125,0.5);
\coordinate (P66) at (0.375,0.5);
\coordinate (P67) at (0.1875,0.6875);
\coordinate (P68) at (0.6875,0.1875);
\coordinate (P69) at (0.375,0.25);
\coordinate (P70) at (0.25,0.375);
\coordinate (P71) at (0.625,0.25);
\coordinate (P72) at (0.75,0.375);
\coordinate (P73) at (0.875,0.625);
\coordinate (P74) at (0.625,0.875);
\coordinate (P75) at (0.375,0.75);
\coordinate (P76) at (0.25,0.625);
\coordinate (P77) at (0.8125,0.4375);
\coordinate (P78) at (0.875,0.75);
\coordinate (P79) at (0.625,0.75);
\coordinate (P80) at (0.1875,0.5625);
\coordinate (P81) at (0.5625,0.1875);
\coordinate (P82) at (0.75,0.625);
\coordinate (P83) at (0.75,0.875);
\coordinate (P84) at (0.4375,0.8125);
\coordinate (P85) at (0.8125,0.0625);
\coordinate (P86) at (0.9375,0.1875);
\coordinate (P87) at (0.1875,0.9375);
\coordinate (P88) at (0.875,0.0625);
\coordinate (P89) at (0.125,0.9375);
\coordinate (P90) at (0.9375,0.125);
\coordinate (P91) at (0.125,0);
\coordinate (P92) at (0.375,0);
\coordinate (P93) at (0.625,0);
\coordinate (P94) at (0,0.8125);
\coordinate (P95) at (0,0.625);
\coordinate (P96) at (0,0.375);
\coordinate (P97) at (0,0.125);
\coordinate (P98) at (0.4375,0.4375);
\coordinate (P99) at (0.1875,0.1875);
\coordinate (P100) at (0.0625,0.0625);
\coordinate (P101) at (1,0.375);
\coordinate (P102) at (1,0.9375);
\coordinate (P103) at (0.8125,0.1875);
\coordinate (P104) at (0.5625,0.4375);
\coordinate (P105) at (0.9375,1);
\coordinate (P106) at (0.375,1);
\coordinate (P107) at (0.9375,0.9375);
\coordinate (P108) at (0.1875,0.8125);
\coordinate (P109) at (0.4375,0.5625);
\coordinate (P110) at (0.5,0.9375);
\coordinate (P111) at (0.4375,0.9375);
\coordinate (P112) at (0.9375,0.5);
\coordinate (P113) at (0.9375,0.4375);
\coordinate (P114) at (0.5,0.0625);
\coordinate (P115) at (0.5,0.4375);
\coordinate (P116) at (0.0625,0.5);
\coordinate (P117) at (0.4375,0.5);
\coordinate (P118) at (0.3125,0.1875);
\coordinate (P119) at (0.4375,0.0625);
\coordinate (P120) at (0.0625,0.5625);
\coordinate (P121) at (0.5625,0.0625);
\coordinate (P122) at (0.1875,0.3125);
\coordinate (P123) at (0.0625,0.4375);
\coordinate (P124) at (0.9375,0.25);
\coordinate (P125) at (0.8125,0.25);
\coordinate (P126) at (0.0625,0.75);
\coordinate (P127) at (0.1875,0.75);
\coordinate (P128) at (0.9375,0.3125);
\coordinate (P129) at (0.0625,0.6875);
\coordinate (P130) at (0.75,0.0625);
\coordinate (P131) at (0.75,0.1875);
\coordinate (P132) at (0.25,0.9375);
\coordinate (P133) at (0.25,0.8125);
\coordinate (P134) at (0.6875,0.0625);
\coordinate (P135) at (0.3125,0.9375);
\coordinate (P136) at (0.9375,0.5625);
\coordinate (P137) at (0.5625,0.9375);
\coordinate (P138) at (0.6875,0.125);
\coordinate (P139) at (0.875,0.3125);
\coordinate (P140) at (0.3125,0.875);
\coordinate (P141) at (0.125,0.6875);
\coordinate (P142) at (0.25,0.125);
\coordinate (P143) at (0.0625,0.8125);
\coordinate (P144) at (0.125,0.25);
\coordinate (P145) at (0.1875,0.0625);
\coordinate (P146) at (0.875,0.1875);
\coordinate (P147) at (0.125,0.8125);
\coordinate (P148) at (0.0625,0.3125);
\coordinate (P149) at (0.3125,0.0625);
\coordinate (P150) at (0.8125,0.125);
\coordinate (P151) at (0.1875,0.875);
\coordinate (P152) at (0.0625,0.875);
\coordinate (P153) at (0.0625,0.1875);
\coordinate (P154) at (0.875,0.4375);
\coordinate (P155) at (0.125,0.5625);
\coordinate (P156) at (0.5625,0.125);
\coordinate (P157) at (0.4375,0.875);
\coordinate (P158) at (0.4375,0.3125);
\coordinate (P159) at (0.9375,0.8125);
\coordinate (P160) at (0.8125,0.9375);
\coordinate (P161) at (0.3125,0.4375);
\coordinate (P162) at (0.4375,0.375);
\coordinate (P163) at (0.9375,0.875);
\coordinate (P164) at (0.875,0.9375);
\coordinate (P165) at (0.375,0.4375);
\coordinate (P166) at (0.0625,0);
\coordinate (P167) at (0.6875,0);
\coordinate (P168) at (0.8125,0);
\coordinate (P169) at (0.9688,0);
\coordinate (P170) at (0,0.9375);
\coordinate (P171) at (0,0.6875);
\coordinate (P172) at (0,0.0625);
\coordinate (P173) at (0.3125,0.3125);
\coordinate (P174) at (0.09375,0.09375);
\coordinate (P175) at (0.03125,0.03125);
\coordinate (P176) at (1,0.03125);
\coordinate (P177) at (1,0.1875);
\coordinate (P178) at (1,0.3125);
\coordinate (P179) at (0.9688,0.03125);
\coordinate (P180) at (0.9062,0.09375);
\coordinate (P181) at (0.6875,0.3125);
\coordinate (P182) at (0.5938,0.4062);
\coordinate (P183) at (0.5312,0.4688);
\coordinate (P184) at (0.3125,1);
\coordinate (P185) at (0.1875,1);
\coordinate (P186) at (0.03125,1);
\coordinate (P187) at (0.8125,0.8125);
\coordinate (P188) at (0.6875,0.6875);
\coordinate (P189) at (0.5625,0.5625);
\coordinate (P190) at (0.03125,0.9688);
\coordinate (P191) at (0.09375,0.9062);
\coordinate (P192) at (0.3125,0.6875);
\coordinate (P193) at (0.4062,0.5938);
\coordinate (P194) at (0.4688,0.5312);
\coordinate (P195) at (0.5,0.8125);
\coordinate (P196) at (0.5,0.6875);
\coordinate (P197) at (0.5,0.5625);
\coordinate (P198) at (0.2812,0.7812);
\coordinate (P199) at (0.8125,0.5);
\coordinate (P200) at (0.6875,0.5);
\coordinate (P201) at (0.5625,0.5);
\coordinate (P202) at (0.5,0.1875);
\coordinate (P203) at (0.5,0.3125);
\coordinate (P204) at (0.1875,0.5);
\coordinate (P205) at (0.3125,0.5);
\coordinate (P206) at (0.2188,0.7188);
\coordinate (P207) at (0.7188,0.2188);
\coordinate (P208) at (0.4375,0.25);
\coordinate (P209) at (0.3125,0.25);
\coordinate (P210) at (0.25,0.4375);
\coordinate (P211) at (0.25,0.3125);
\coordinate (P212) at (0.9062,0.3438);
\coordinate (P213) at (0.09375,0.6562);
\coordinate (P214) at (0.6562,0.09375);
\coordinate (P215) at (0.3438,0.9062);
\coordinate (P216) at (0.5625,0.25);
\coordinate (P217) at (0.6875,0.25);
\coordinate (P218) at (0.75,0.4375);
\coordinate (P219) at (0.75,0.3125);
\coordinate (P220) at (0.8125,0.6875);
\coordinate (P221) at (0.6875,0.8125);
\coordinate (P222) at (0.4375,0.75);
\coordinate (P223) at (0.3125,0.75);
\coordinate (P224) at (0.25,0.5625);
\coordinate (P225) at (0.25,0.6875);
\coordinate (P226) at (0.5625,0.3125);
\coordinate (P227) at (0.8438,0.4062);
\coordinate (P228) at (0.7812,0.4688);
\coordinate (P229) at (0.9375,0.75);
\coordinate (P230) at (0.8125,0.75);
\coordinate (P231) at (0.5625,0.75);
\coordinate (P232) at (0.6875,0.75);
\coordinate (P233) at (0.4375,0.6875);
\coordinate (P234) at (0.1562,0.5938);
\coordinate (P235) at (0.2188,0.5312);
\coordinate (P236) at (0.5938,0.1562);
\coordinate (P237) at (0.5312,0.2188);
\coordinate (P238) at (0.6875,0.4375);
\coordinate (P239) at (0.75,0.5625);
\coordinate (P240) at (0.75,0.6875);
\coordinate (P241) at (0.75,0.9375);
\coordinate (P242) at (0.75,0.8125);
\coordinate (P243) at (0.4062,0.8438);
\coordinate (P244) at (0.4688,0.7812);
\coordinate (P245) at (0.3125,0.5625);
\coordinate (P246) at (0.4375,0.1875);
\coordinate (P247) at (0.1875,0.4375);
\coordinate (P248) at (0.8438,0.09375);
\coordinate (P249) at (0.7812,0.03125);
\coordinate (P250) at (0.9062,0.1562);
\coordinate (P251) at (0.9688,0.2188);
\coordinate (P252) at (0.1562,0.9062);
\coordinate (P253) at (0.2188,0.9688);
\coordinate (P254) at (0.09375,0.8438);
\coordinate (P255) at (0.875,0.09375);
\coordinate (P256) at (0.125,0.9062);
\coordinate (P257) at (0.9062,0.125);
\coordinate (P258) at (0.09375,0.875);
\coordinate (P259) at (0.375,0.1875);
\coordinate (P260) at (0.4375,0.125);
\coordinate (P261) at (0.625,0.3125);
\coordinate (P262) at (0.5625,0.375);
\coordinate (P263) at (0.625,0.4375);
\coordinate (P264) at (0.6875,0.375);
\coordinate (P265) at (0.375,0.6875);
\coordinate (P266) at (0.4375,0.625);
\coordinate (P267) at (0.375,0.5625);
\coordinate (P268) at (0.3125,0.625);
\coordinate (P269) at (0.03125,0.9062);
\coordinate (P270) at (0.125,0.4375);
\coordinate (P271) at (0.1875,0.375);
\coordinate (P272) at (0.9688,0.1562);
\coordinate (P273) at (0.8438,0.03125);
\coordinate (P274) at (0.1562,0.9688);
\coordinate (P275) at (0.9062,0.03125);
\coordinate (P276) at (0.625,0.1875);
\coordinate (P277) at (0.8125,0.375);
\coordinate (P278) at (0.9688,0.09375);
\coordinate (P279) at (0.9375,0.6875);
\coordinate (P280) at (0.6875,0.5625);
\coordinate (P281) at (0.8125,0.5625);
\coordinate (P282) at (0.5625,0.8125);
\coordinate (P283) at (0.5625,0.6875);
\coordinate (P284) at (0.6875,0.9375);
\coordinate (P285) at (0.09375,0.9688);
\coordinate (P286) at (0.375,0.8125);
\coordinate (P287) at (0.1875,0.625);
\coordinate (P288) at (0.9375,0.03125);
\coordinate (P289) at (0.6562,0.2188);
\coordinate (P290) at (0.7812,0.4062);
\coordinate (P291) at (0.9375,0.09375);
\coordinate (P292) at (0.875,0.6875);
\coordinate (P293) at (0.6875,0.625);
\coordinate (P294) at (0.875,0.5625);
\coordinate (P295) at (0.625,0.8125);
\coordinate (P296) at (0.5625,0.625);
\coordinate (P297) at (0.8125,0.875);
\coordinate (P298) at (0.0625,0.9688);
\coordinate (P299) at (0.3438,0.7812);
\coordinate (P300) at (0.2188,0.5938);
\coordinate (P301) at (0.3125,0.375);
\coordinate (P302) at (0.375,0.3125);
\coordinate (P303) at (0.9062,0.0625);
\coordinate (P304) at (0.5938,0.2188);
\coordinate (P305) at (0.9688,0.0625);
\coordinate (P306) at (0.875,0.8125);
\coordinate (P307) at (0.625,0.5625);
\coordinate (P308) at (0.8125,0.625);
\coordinate (P309) at (0.5625,0.875);
\coordinate (P310) at (0.625,0.6875);
\coordinate (P311) at (0.6875,0.875);
\coordinate (P312) at (0.09375,0.9375);
\coordinate (P313) at (0.4062,0.7812);
\coordinate (P314) at (0.2188,0.6562);
\coordinate (P315) at (0.5938,0.4688);
\coordinate (P316) at (0.4688,0.5938);
\coordinate (P317) at (0.0625,0.9062);
\coordinate (P318) at (0.125,0.0625);
\coordinate (P319) at (0.625,0.0625);
\coordinate (P320) at (0.9375,0.375);
\coordinate (P321) at (0.375,0.9375);
\coordinate (P322) at (0.0625,0.625);
\coordinate (P323) at (0.0625,0.125);
\coordinate (P324) at (0.09375,0.03125);
\coordinate (P325) at (0.9688,0.3438);
\coordinate (P326) at (0.03125,0.6562);
\coordinate (P327) at (0.6562,0.03125);
\coordinate (P328) at (0.3438,0.9688);

\draw[meshStyle] (P246) -- (P69) -- (P259) -- cycle;
\draw[meshStyle] (P39) -- (P246) -- (P259) -- cycle;
\draw[meshStyle] (P246) -- (P26) -- (P208) -- cycle;
\draw[meshStyle] (P69) -- (P246) -- (P208) -- cycle;
\draw[meshStyle] (P118) -- (P69) -- (P209) -- cycle;
\draw[meshStyle] (P8) -- (P118) -- (P209) -- cycle;
\draw[meshStyle] (P118) -- (P39) -- (P259) -- cycle;
\draw[meshStyle] (P69) -- (P118) -- (P259) -- cycle;
\draw[meshStyle] (P119) -- (P63) -- (P260) -- cycle;
\draw[meshStyle] (P39) -- (P119) -- (P260) -- cycle;
\draw[meshStyle] (P119) -- (P6) -- (P114) -- cycle;
\draw[meshStyle] (P63) -- (P119) -- (P114) -- cycle;
\draw[meshStyle] (P246) -- (P63) -- (P202) -- cycle;
\draw[meshStyle] (P26) -- (P246) -- (P202) -- cycle;
\draw[meshStyle] (P246) -- (P39) -- (P260) -- cycle;
\draw[meshStyle] (P63) -- (P246) -- (P260) -- cycle;
\draw[meshStyle] (P158) -- (P64) -- (P162) -- cycle;
\draw[meshStyle] (P46) -- (P158) -- (P162) -- cycle;
\draw[meshStyle] (P158) -- (P26) -- (P203) -- cycle;
\draw[meshStyle] (P64) -- (P158) -- (P203) -- cycle;
\draw[meshStyle] (P98) -- (P64) -- (P115) -- cycle;
\draw[meshStyle] (P5) -- (P98) -- (P115) -- cycle;
\draw[meshStyle] (P98) -- (P46) -- (P162) -- cycle;
\draw[meshStyle] (P64) -- (P98) -- (P162) -- cycle;
\draw[meshStyle] (P173) -- (P69) -- (P302) -- cycle;
\draw[meshStyle] (P46) -- (P173) -- (P302) -- cycle;
\draw[meshStyle] (P173) -- (P8) -- (P209) -- cycle;
\draw[meshStyle] (P69) -- (P173) -- (P209) -- cycle;
\draw[meshStyle] (P158) -- (P69) -- (P208) -- cycle;
\draw[meshStyle] (P26) -- (P158) -- (P208) -- cycle;
\draw[meshStyle] (P158) -- (P46) -- (P302) -- cycle;
\draw[meshStyle] (P69) -- (P158) -- (P302) -- cycle;
\draw[meshStyle] (P142) -- (P34) -- (P145) -- cycle;
\draw[meshStyle] (P30) -- (P142) -- (P145) -- cycle;
\draw[meshStyle] (P142) -- (P8) -- (P99) -- cycle;
\draw[meshStyle] (P34) -- (P142) -- (P99) -- cycle;
\draw[meshStyle] (P318) -- (P100) -- (P324) -- cycle;
\draw[meshStyle] (P91) -- (P318) -- (P324) -- cycle;
\draw[meshStyle] (P318) -- (P34) -- (P174) -- cycle;
\draw[meshStyle] (P100) -- (P318) -- (P174) -- cycle;
\draw[meshStyle] (P166) -- (P100) -- (P175) -- cycle;
\draw[meshStyle] (P1) -- (P166) -- (P175) -- cycle;
\draw[meshStyle] (P166) -- (P91) -- (P324) -- cycle;
\draw[meshStyle] (P100) -- (P166) -- (P324) -- cycle;
\draw[meshStyle] (P91) -- (P30) -- (P145) -- cycle;
\draw[meshStyle] (P145) -- (P34) -- (P318) -- cycle;
\draw[meshStyle] (P91) -- (P145) -- (P318) -- cycle;
\draw[meshStyle] (P92) -- (P39) -- (P149) -- cycle;
\draw[meshStyle] (P30) -- (P92) -- (P149) -- cycle;
\draw[meshStyle] (P92) -- (P6) -- (P119) -- cycle;
\draw[meshStyle] (P39) -- (P92) -- (P119) -- cycle;
\draw[meshStyle] (P142) -- (P39) -- (P118) -- cycle;
\draw[meshStyle] (P8) -- (P142) -- (P118) -- cycle;
\draw[meshStyle] (P142) -- (P30) -- (P149) -- cycle;
\draw[meshStyle] (P39) -- (P142) -- (P149) -- cycle;
\draw[meshStyle] (P134) -- (P43) -- (P138) -- cycle;
\draw[meshStyle] (P138) -- (P29) -- (P214) -- cycle;
\draw[meshStyle] (P134) -- (P138) -- (P214) -- cycle;
\draw[meshStyle] (P134) -- (P13) -- (P130) -- cycle;
\draw[meshStyle] (P43) -- (P134) -- (P130) -- cycle;
\draw[meshStyle] (P68) -- (P43) -- (P131) -- cycle;
\draw[meshStyle] (P131) -- (P10) -- (P207) -- cycle;
\draw[meshStyle] (P68) -- (P131) -- (P207) -- cycle;
\draw[meshStyle] (P68) -- (P29) -- (P138) -- cycle;
\draw[meshStyle] (P43) -- (P68) -- (P138) -- cycle;
\draw[meshStyle] (P121) -- (P93) -- (P319) -- cycle;
\draw[meshStyle] (P29) -- (P121) -- (P319) -- cycle;
\draw[meshStyle] (P6) -- (P93) -- (P121) -- cycle;
\draw[meshStyle] (P167) -- (P134) -- (P327) -- cycle;
\draw[meshStyle] (P93) -- (P167) -- (P327) -- cycle;
\draw[meshStyle] (P13) -- (P134) -- (P167) -- cycle;
\draw[meshStyle] (P319) -- (P134) -- (P214) -- cycle;
\draw[meshStyle] (P29) -- (P319) -- (P214) -- cycle;
\draw[meshStyle] (P319) -- (P93) -- (P327) -- cycle;
\draw[meshStyle] (P134) -- (P319) -- (P327) -- cycle;
\draw[meshStyle] (P88) -- (P85) -- (P273) -- cycle;
\draw[meshStyle] (P31) -- (P88) -- (P273) -- cycle;
\draw[meshStyle] (P248) -- (P88) -- (P255) -- cycle;
\draw[meshStyle] (P36) -- (P248) -- (P255) -- cycle;
\draw[meshStyle] (P85) -- (P88) -- (P248) -- cycle;
\draw[meshStyle] (P168) -- (P85) -- (P249) -- cycle;
\draw[meshStyle] (P13) -- (P168) -- (P249) -- cycle;
\draw[meshStyle] (P168) -- (P31) -- (P273) -- cycle;
\draw[meshStyle] (P85) -- (P168) -- (P273) -- cycle;
\draw[meshStyle] (P275) -- (P45) -- (P288) -- cycle;
\draw[meshStyle] (P50) -- (P275) -- (P288) -- cycle;
\draw[meshStyle] (P31) -- (P45) -- (P275) -- cycle;
\draw[meshStyle] (P179) -- (P45) -- (P169) -- cycle;
\draw[meshStyle] (P2) -- (P179) -- (P169) -- cycle;
\draw[meshStyle] (P179) -- (P50) -- (P288) -- cycle;
\draw[meshStyle] (P45) -- (P179) -- (P288) -- cycle;
\draw[meshStyle] (P180) -- (P88) -- (P303) -- cycle;
\draw[meshStyle] (P50) -- (P180) -- (P303) -- cycle;
\draw[meshStyle] (P180) -- (P36) -- (P255) -- cycle;
\draw[meshStyle] (P88) -- (P180) -- (P255) -- cycle;
\draw[meshStyle] (P88) -- (P31) -- (P275) -- cycle;
\draw[meshStyle] (P275) -- (P50) -- (P303) -- cycle;
\draw[meshStyle] (P88) -- (P275) -- (P303) -- cycle;
\draw[meshStyle] (P103) -- (P43) -- (P150) -- cycle;
\draw[meshStyle] (P36) -- (P103) -- (P150) -- cycle;
\draw[meshStyle] (P103) -- (P10) -- (P131) -- cycle;
\draw[meshStyle] (P43) -- (P103) -- (P131) -- cycle;
\draw[meshStyle] (P85) -- (P43) -- (P130) -- cycle;
\draw[meshStyle] (P130) -- (P13) -- (P249) -- cycle;
\draw[meshStyle] (P85) -- (P130) -- (P249) -- cycle;
\draw[meshStyle] (P150) -- (P85) -- (P248) -- cycle;
\draw[meshStyle] (P36) -- (P150) -- (P248) -- cycle;
\draw[meshStyle] (P43) -- (P85) -- (P150) -- cycle;
\draw[meshStyle] (P226) -- (P71) -- (P261) -- cycle;
\draw[meshStyle] (P17) -- (P226) -- (P261) -- cycle;
\draw[meshStyle] (P226) -- (P26) -- (P216) -- cycle;
\draw[meshStyle] (P71) -- (P226) -- (P216) -- cycle;
\draw[meshStyle] (P181) -- (P71) -- (P217) -- cycle;
\draw[meshStyle] (P10) -- (P181) -- (P217) -- cycle;
\draw[meshStyle] (P181) -- (P17) -- (P261) -- cycle;
\draw[meshStyle] (P71) -- (P181) -- (P261) -- cycle;
\draw[meshStyle] (P104) -- (P64) -- (P262) -- cycle;
\draw[meshStyle] (P262) -- (P17) -- (P182) -- cycle;
\draw[meshStyle] (P104) -- (P262) -- (P182) -- cycle;
\draw[meshStyle] (P115) -- (P104) -- (P183) -- cycle;
\draw[meshStyle] (P5) -- (P115) -- (P183) -- cycle;
\draw[meshStyle] (P64) -- (P104) -- (P115) -- cycle;
\draw[meshStyle] (P226) -- (P64) -- (P203) -- cycle;
\draw[meshStyle] (P26) -- (P226) -- (P203) -- cycle;
\draw[meshStyle] (P226) -- (P17) -- (P262) -- cycle;
\draw[meshStyle] (P64) -- (P226) -- (P262) -- cycle;
\draw[meshStyle] (P81) -- (P63) -- (P156) -- cycle;
\draw[meshStyle] (P156) -- (P29) -- (P236) -- cycle;
\draw[meshStyle] (P81) -- (P156) -- (P236) -- cycle;
\draw[meshStyle] (P202) -- (P81) -- (P237) -- cycle;
\draw[meshStyle] (P26) -- (P202) -- (P237) -- cycle;
\draw[meshStyle] (P63) -- (P81) -- (P202) -- cycle;
\draw[meshStyle] (P121) -- (P63) -- (P114) -- cycle;
\draw[meshStyle] (P6) -- (P121) -- (P114) -- cycle;
\draw[meshStyle] (P121) -- (P29) -- (P156) -- cycle;
\draw[meshStyle] (P63) -- (P121) -- (P156) -- cycle;
\draw[meshStyle] (P276) -- (P68) -- (P289) -- cycle;
\draw[meshStyle] (P71) -- (P276) -- (P289) -- cycle;
\draw[meshStyle] (P29) -- (P68) -- (P276) -- cycle;
\draw[meshStyle] (P217) -- (P68) -- (P207) -- cycle;
\draw[meshStyle] (P10) -- (P217) -- (P207) -- cycle;
\draw[meshStyle] (P217) -- (P71) -- (P289) -- cycle;
\draw[meshStyle] (P68) -- (P217) -- (P289) -- cycle;
\draw[meshStyle] (P216) -- (P81) -- (P304) -- cycle;
\draw[meshStyle] (P71) -- (P216) -- (P304) -- cycle;
\draw[meshStyle] (P216) -- (P26) -- (P237) -- cycle;
\draw[meshStyle] (P81) -- (P216) -- (P237) -- cycle;
\draw[meshStyle] (P276) -- (P81) -- (P236) -- cycle;
\draw[meshStyle] (P29) -- (P276) -- (P236) -- cycle;
\draw[meshStyle] (P276) -- (P71) -- (P304) -- cycle;
\draw[meshStyle] (P81) -- (P276) -- (P304) -- cycle;
\draw[meshStyle] (P277) -- (P77) -- (P290) -- cycle;
\draw[meshStyle] (P72) -- (P277) -- (P290) -- cycle;
\draw[meshStyle] (P277) -- (P25) -- (P227) -- cycle;
\draw[meshStyle] (P77) -- (P277) -- (P227) -- cycle;
\draw[meshStyle] (P218) -- (P77) -- (P228) -- cycle;
\draw[meshStyle] (P24) -- (P218) -- (P228) -- cycle;
\draw[meshStyle] (P218) -- (P72) -- (P290) -- cycle;
\draw[meshStyle] (P77) -- (P218) -- (P290) -- cycle;
\draw[meshStyle] (P62) -- (P72) -- (P219) -- cycle;
\draw[meshStyle] (P10) -- (P62) -- (P219) -- cycle;
\draw[meshStyle] (P62) -- (P25) -- (P277) -- cycle;
\draw[meshStyle] (P72) -- (P62) -- (P277) -- cycle;
\draw[meshStyle] (P113) -- (P60) -- (P154) -- cycle;
\draw[meshStyle] (P25) -- (P113) -- (P154) -- cycle;
\draw[meshStyle] (P113) -- (P9) -- (P112) -- cycle;
\draw[meshStyle] (P60) -- (P113) -- (P112) -- cycle;
\draw[meshStyle] (P77) -- (P60) -- (P199) -- cycle;
\draw[meshStyle] (P199) -- (P24) -- (P228) -- cycle;
\draw[meshStyle] (P77) -- (P199) -- (P228) -- cycle;
\draw[meshStyle] (P154) -- (P77) -- (P227) -- cycle;
\draw[meshStyle] (P25) -- (P154) -- (P227) -- cycle;
\draw[meshStyle] (P60) -- (P77) -- (P154) -- cycle;
\draw[meshStyle] (P238) -- (P61) -- (P263) -- cycle;
\draw[meshStyle] (P17) -- (P238) -- (P263) -- cycle;
\draw[meshStyle] (P238) -- (P24) -- (P200) -- cycle;
\draw[meshStyle] (P61) -- (P238) -- (P200) -- cycle;
\draw[meshStyle] (P201) -- (P104) -- (P315) -- cycle;
\draw[meshStyle] (P61) -- (P201) -- (P315) -- cycle;
\draw[meshStyle] (P201) -- (P5) -- (P183) -- cycle;
\draw[meshStyle] (P104) -- (P201) -- (P183) -- cycle;
\draw[meshStyle] (P263) -- (P104) -- (P182) -- cycle;
\draw[meshStyle] (P17) -- (P263) -- (P182) -- cycle;
\draw[meshStyle] (P263) -- (P61) -- (P315) -- cycle;
\draw[meshStyle] (P104) -- (P263) -- (P315) -- cycle;
\draw[meshStyle] (P181) -- (P72) -- (P264) -- cycle;
\draw[meshStyle] (P17) -- (P181) -- (P264) -- cycle;
\draw[meshStyle] (P181) -- (P10) -- (P219) -- cycle;
\draw[meshStyle] (P72) -- (P181) -- (P219) -- cycle;
\draw[meshStyle] (P238) -- (P72) -- (P218) -- cycle;
\draw[meshStyle] (P24) -- (P238) -- (P218) -- cycle;
\draw[meshStyle] (P238) -- (P17) -- (P264) -- cycle;
\draw[meshStyle] (P72) -- (P238) -- (P264) -- cycle;
\draw[meshStyle] (P86) -- (P41) -- (P146) -- cycle;
\draw[meshStyle] (P146) -- (P36) -- (P250) -- cycle;
\draw[meshStyle] (P86) -- (P146) -- (P250) -- cycle;
\draw[meshStyle] (P124) -- (P86) -- (P251) -- cycle;
\draw[meshStyle] (P15) -- (P124) -- (P251) -- cycle;
\draw[meshStyle] (P41) -- (P86) -- (P124) -- cycle;
\draw[meshStyle] (P103) -- (P41) -- (P125) -- cycle;
\draw[meshStyle] (P10) -- (P103) -- (P125) -- cycle;
\draw[meshStyle] (P103) -- (P36) -- (P146) -- cycle;
\draw[meshStyle] (P41) -- (P103) -- (P146) -- cycle;
\draw[meshStyle] (P278) -- (P90) -- (P291) -- cycle;
\draw[meshStyle] (P50) -- (P278) -- (P291) -- cycle;
\draw[meshStyle] (P35) -- (P90) -- (P278) -- cycle;
\draw[meshStyle] (P180) -- (P90) -- (P257) -- cycle;
\draw[meshStyle] (P36) -- (P180) -- (P257) -- cycle;
\draw[meshStyle] (P180) -- (P50) -- (P291) -- cycle;
\draw[meshStyle] (P90) -- (P180) -- (P291) -- cycle;
\draw[meshStyle] (P179) -- (P47) -- (P305) -- cycle;
\draw[meshStyle] (P50) -- (P179) -- (P305) -- cycle;
\draw[meshStyle] (P179) -- (P2) -- (P176) -- cycle;
\draw[meshStyle] (P47) -- (P179) -- (P176) -- cycle;
\draw[meshStyle] (P47) -- (P35) -- (P278) -- cycle;
\draw[meshStyle] (P278) -- (P50) -- (P305) -- cycle;
\draw[meshStyle] (P47) -- (P278) -- (P305) -- cycle;
\draw[meshStyle] (P177) -- (P86) -- (P272) -- cycle;
\draw[meshStyle] (P35) -- (P177) -- (P272) -- cycle;
\draw[meshStyle] (P177) -- (P15) -- (P251) -- cycle;
\draw[meshStyle] (P86) -- (P177) -- (P251) -- cycle;
\draw[meshStyle] (P90) -- (P86) -- (P250) -- cycle;
\draw[meshStyle] (P250) -- (P36) -- (P257) -- cycle;
\draw[meshStyle] (P90) -- (P250) -- (P257) -- cycle;
\draw[meshStyle] (P90) -- (P35) -- (P272) -- cycle;
\draw[meshStyle] (P86) -- (P90) -- (P272) -- cycle;
\draw[meshStyle] (P320) -- (P128) -- (P325) -- cycle;
\draw[meshStyle] (P101) -- (P320) -- (P325) -- cycle;
\draw[meshStyle] (P320) -- (P25) -- (P212) -- cycle;
\draw[meshStyle] (P128) -- (P320) -- (P212) -- cycle;
\draw[meshStyle] (P128) -- (P15) -- (P178) -- cycle;
\draw[meshStyle] (P178) -- (P101) -- (P325) -- cycle;
\draw[meshStyle] (P128) -- (P178) -- (P325) -- cycle;
\draw[meshStyle] (P101) -- (P9) -- (P113) -- cycle;
\draw[meshStyle] (P113) -- (P25) -- (P320) -- cycle;
\draw[meshStyle] (P101) -- (P113) -- (P320) -- cycle;
\draw[meshStyle] (P62) -- (P41) -- (P139) -- cycle;
\draw[meshStyle] (P25) -- (P62) -- (P139) -- cycle;
\draw[meshStyle] (P62) -- (P10) -- (P125) -- cycle;
\draw[meshStyle] (P41) -- (P62) -- (P125) -- cycle;
\draw[meshStyle] (P128) -- (P41) -- (P124) -- cycle;
\draw[meshStyle] (P15) -- (P128) -- (P124) -- cycle;
\draw[meshStyle] (P139) -- (P128) -- (P212) -- cycle;
\draw[meshStyle] (P25) -- (P139) -- (P212) -- cycle;
\draw[meshStyle] (P41) -- (P128) -- (P139) -- cycle;
\draw[meshStyle] (P279) -- (P78) -- (P292) -- cycle;
\draw[meshStyle] (P73) -- (P279) -- (P292) -- cycle;
\draw[meshStyle] (P279) -- (P16) -- (P229) -- cycle;
\draw[meshStyle] (P78) -- (P279) -- (P229) -- cycle;
\draw[meshStyle] (P220) -- (P78) -- (P230) -- cycle;
\draw[meshStyle] (P20) -- (P220) -- (P230) -- cycle;
\draw[meshStyle] (P220) -- (P73) -- (P292) -- cycle;
\draw[meshStyle] (P78) -- (P220) -- (P292) -- cycle;
\draw[meshStyle] (P48) -- (P73) -- (P136) -- cycle;
\draw[meshStyle] (P9) -- (P48) -- (P136) -- cycle;
\draw[meshStyle] (P48) -- (P16) -- (P279) -- cycle;
\draw[meshStyle] (P73) -- (P48) -- (P279) -- cycle;
\draw[meshStyle] (P159) -- (P49) -- (P163) -- cycle;
\draw[meshStyle] (P54) -- (P159) -- (P163) -- cycle;
\draw[meshStyle] (P16) -- (P49) -- (P159) -- cycle;
\draw[meshStyle] (P107) -- (P49) -- (P102) -- cycle;
\draw[meshStyle] (P3) -- (P107) -- (P102) -- cycle;
\draw[meshStyle] (P107) -- (P54) -- (P163) -- cycle;
\draw[meshStyle] (P49) -- (P107) -- (P163) -- cycle;
\draw[meshStyle] (P187) -- (P78) -- (P306) -- cycle;
\draw[meshStyle] (P54) -- (P187) -- (P306) -- cycle;
\draw[meshStyle] (P187) -- (P20) -- (P230) -- cycle;
\draw[meshStyle] (P78) -- (P187) -- (P230) -- cycle;
\draw[meshStyle] (P159) -- (P78) -- (P229) -- cycle;
\draw[meshStyle] (P16) -- (P159) -- (P229) -- cycle;
\draw[meshStyle] (P159) -- (P54) -- (P306) -- cycle;
\draw[meshStyle] (P78) -- (P159) -- (P306) -- cycle;
\draw[meshStyle] (P280) -- (P82) -- (P293) -- cycle;
\draw[meshStyle] (P55) -- (P280) -- (P293) -- cycle;
\draw[meshStyle] (P280) -- (P24) -- (P239) -- cycle;
\draw[meshStyle] (P82) -- (P280) -- (P239) -- cycle;
\draw[meshStyle] (P188) -- (P82) -- (P240) -- cycle;
\draw[meshStyle] (P20) -- (P188) -- (P240) -- cycle;
\draw[meshStyle] (P188) -- (P55) -- (P293) -- cycle;
\draw[meshStyle] (P82) -- (P188) -- (P293) -- cycle;
\draw[meshStyle] (P189) -- (P61) -- (P307) -- cycle;
\draw[meshStyle] (P55) -- (P189) -- (P307) -- cycle;
\draw[meshStyle] (P189) -- (P5) -- (P201) -- cycle;
\draw[meshStyle] (P61) -- (P189) -- (P201) -- cycle;
\draw[meshStyle] (P280) -- (P61) -- (P200) -- cycle;
\draw[meshStyle] (P24) -- (P280) -- (P200) -- cycle;
\draw[meshStyle] (P280) -- (P55) -- (P307) -- cycle;
\draw[meshStyle] (P61) -- (P280) -- (P307) -- cycle;
\draw[meshStyle] (P281) -- (P60) -- (P294) -- cycle;
\draw[meshStyle] (P73) -- (P281) -- (P294) -- cycle;
\draw[meshStyle] (P281) -- (P24) -- (P199) -- cycle;
\draw[meshStyle] (P60) -- (P281) -- (P199) -- cycle;
\draw[meshStyle] (P136) -- (P60) -- (P112) -- cycle;
\draw[meshStyle] (P9) -- (P136) -- (P112) -- cycle;
\draw[meshStyle] (P136) -- (P73) -- (P294) -- cycle;
\draw[meshStyle] (P60) -- (P136) -- (P294) -- cycle;
\draw[meshStyle] (P220) -- (P82) -- (P308) -- cycle;
\draw[meshStyle] (P73) -- (P220) -- (P308) -- cycle;
\draw[meshStyle] (P220) -- (P20) -- (P240) -- cycle;
\draw[meshStyle] (P82) -- (P220) -- (P240) -- cycle;
\draw[meshStyle] (P281) -- (P82) -- (P239) -- cycle;
\draw[meshStyle] (P24) -- (P281) -- (P239) -- cycle;
\draw[meshStyle] (P281) -- (P73) -- (P308) -- cycle;
\draw[meshStyle] (P82) -- (P281) -- (P308) -- cycle;
\draw[meshStyle] (P282) -- (P79) -- (P295) -- cycle;
\draw[meshStyle] (P74) -- (P282) -- (P295) -- cycle;
\draw[meshStyle] (P282) -- (P22) -- (P231) -- cycle;
\draw[meshStyle] (P79) -- (P282) -- (P231) -- cycle;
\draw[meshStyle] (P221) -- (P79) -- (P232) -- cycle;
\draw[meshStyle] (P20) -- (P221) -- (P232) -- cycle;
\draw[meshStyle] (P221) -- (P74) -- (P295) -- cycle;
\draw[meshStyle] (P79) -- (P221) -- (P295) -- cycle;
\draw[meshStyle] (P137) -- (P57) -- (P309) -- cycle;
\draw[meshStyle] (P74) -- (P137) -- (P309) -- cycle;
\draw[meshStyle] (P137) -- (P11) -- (P110) -- cycle;
\draw[meshStyle] (P57) -- (P137) -- (P110) -- cycle;
\draw[meshStyle] (P282) -- (P57) -- (P195) -- cycle;
\draw[meshStyle] (P22) -- (P282) -- (P195) -- cycle;
\draw[meshStyle] (P282) -- (P74) -- (P309) -- cycle;
\draw[meshStyle] (P57) -- (P282) -- (P309) -- cycle;
\draw[meshStyle] (P283) -- (P58) -- (P296) -- cycle;
\draw[meshStyle] (P55) -- (P283) -- (P296) -- cycle;
\draw[meshStyle] (P283) -- (P22) -- (P196) -- cycle;
\draw[meshStyle] (P58) -- (P283) -- (P196) -- cycle;
\draw[meshStyle] (P189) -- (P58) -- (P197) -- cycle;
\draw[meshStyle] (P5) -- (P189) -- (P197) -- cycle;
\draw[meshStyle] (P189) -- (P55) -- (P296) -- cycle;
\draw[meshStyle] (P58) -- (P189) -- (P296) -- cycle;
\draw[meshStyle] (P188) -- (P79) -- (P310) -- cycle;
\draw[meshStyle] (P55) -- (P188) -- (P310) -- cycle;
\draw[meshStyle] (P188) -- (P20) -- (P232) -- cycle;
\draw[meshStyle] (P79) -- (P188) -- (P232) -- cycle;
\draw[meshStyle] (P283) -- (P79) -- (P231) -- cycle;
\draw[meshStyle] (P22) -- (P283) -- (P231) -- cycle;
\draw[meshStyle] (P283) -- (P55) -- (P310) -- cycle;
\draw[meshStyle] (P79) -- (P283) -- (P310) -- cycle;
\draw[meshStyle] (P160) -- (P83) -- (P297) -- cycle;
\draw[meshStyle] (P54) -- (P160) -- (P297) -- cycle;
\draw[meshStyle] (P160) -- (P18) -- (P241) -- cycle;
\draw[meshStyle] (P83) -- (P160) -- (P241) -- cycle;
\draw[meshStyle] (P187) -- (P83) -- (P242) -- cycle;
\draw[meshStyle] (P20) -- (P187) -- (P242) -- cycle;
\draw[meshStyle] (P187) -- (P54) -- (P297) -- cycle;
\draw[meshStyle] (P83) -- (P187) -- (P297) -- cycle;
\draw[meshStyle] (P107) -- (P51) -- (P164) -- cycle;
\draw[meshStyle] (P54) -- (P107) -- (P164) -- cycle;
\draw[meshStyle] (P107) -- (P3) -- (P105) -- cycle;
\draw[meshStyle] (P51) -- (P107) -- (P105) -- cycle;
\draw[meshStyle] (P51) -- (P18) -- (P160) -- cycle;
\draw[meshStyle] (P160) -- (P54) -- (P164) -- cycle;
\draw[meshStyle] (P51) -- (P160) -- (P164) -- cycle;
\draw[meshStyle] (P52) -- (P74) -- (P284) -- cycle;
\draw[meshStyle] (P18) -- (P52) -- (P284) -- cycle;
\draw[meshStyle] (P52) -- (P11) -- (P137) -- cycle;
\draw[meshStyle] (P74) -- (P52) -- (P137) -- cycle;
\draw[meshStyle] (P221) -- (P83) -- (P311) -- cycle;
\draw[meshStyle] (P74) -- (P221) -- (P311) -- cycle;
\draw[meshStyle] (P221) -- (P20) -- (P242) -- cycle;
\draw[meshStyle] (P83) -- (P221) -- (P242) -- cycle;
\draw[meshStyle] (P284) -- (P83) -- (P241) -- cycle;
\draw[meshStyle] (P18) -- (P284) -- (P241) -- cycle;
\draw[meshStyle] (P284) -- (P74) -- (P311) -- cycle;
\draw[meshStyle] (P83) -- (P284) -- (P311) -- cycle;
\draw[meshStyle] (P135) -- (P44) -- (P140) -- cycle;
\draw[meshStyle] (P140) -- (P23) -- (P215) -- cycle;
\draw[meshStyle] (P135) -- (P140) -- (P215) -- cycle;
\draw[meshStyle] (P135) -- (P19) -- (P132) -- cycle;
\draw[meshStyle] (P44) -- (P135) -- (P132) -- cycle;
\draw[meshStyle] (P59) -- (P44) -- (P133) -- cycle;
\draw[meshStyle] (P133) -- (P12) -- (P198) -- cycle;
\draw[meshStyle] (P59) -- (P133) -- (P198) -- cycle;
\draw[meshStyle] (P59) -- (P23) -- (P140) -- cycle;
\draw[meshStyle] (P44) -- (P59) -- (P140) -- cycle;
\draw[meshStyle] (P111) -- (P106) -- (P321) -- cycle;
\draw[meshStyle] (P23) -- (P111) -- (P321) -- cycle;
\draw[meshStyle] (P11) -- (P106) -- (P111) -- cycle;
\draw[meshStyle] (P184) -- (P135) -- (P328) -- cycle;
\draw[meshStyle] (P106) -- (P184) -- (P328) -- cycle;
\draw[meshStyle] (P19) -- (P135) -- (P184) -- cycle;
\draw[meshStyle] (P321) -- (P135) -- (P215) -- cycle;
\draw[meshStyle] (P23) -- (P321) -- (P215) -- cycle;
\draw[meshStyle] (P321) -- (P106) -- (P328) -- cycle;
\draw[meshStyle] (P135) -- (P321) -- (P328) -- cycle;
\draw[meshStyle] (P89) -- (P87) -- (P274) -- cycle;
\draw[meshStyle] (P37) -- (P89) -- (P274) -- cycle;
\draw[meshStyle] (P252) -- (P89) -- (P256) -- cycle;
\draw[meshStyle] (P38) -- (P252) -- (P256) -- cycle;
\draw[meshStyle] (P87) -- (P89) -- (P252) -- cycle;
\draw[meshStyle] (P185) -- (P87) -- (P253) -- cycle;
\draw[meshStyle] (P19) -- (P185) -- (P253) -- cycle;
\draw[meshStyle] (P185) -- (P37) -- (P274) -- cycle;
\draw[meshStyle] (P87) -- (P185) -- (P274) -- cycle;
\draw[meshStyle] (P285) -- (P53) -- (P298) -- cycle;
\draw[meshStyle] (P56) -- (P285) -- (P298) -- cycle;
\draw[meshStyle] (P37) -- (P53) -- (P285) -- cycle;
\draw[meshStyle] (P190) -- (P53) -- (P186) -- cycle;
\draw[meshStyle] (P4) -- (P190) -- (P186) -- cycle;
\draw[meshStyle] (P190) -- (P56) -- (P298) -- cycle;
\draw[meshStyle] (P53) -- (P190) -- (P298) -- cycle;
\draw[meshStyle] (P191) -- (P89) -- (P312) -- cycle;
\draw[meshStyle] (P56) -- (P191) -- (P312) -- cycle;
\draw[meshStyle] (P191) -- (P38) -- (P256) -- cycle;
\draw[meshStyle] (P89) -- (P191) -- (P256) -- cycle;
\draw[meshStyle] (P89) -- (P37) -- (P285) -- cycle;
\draw[meshStyle] (P285) -- (P56) -- (P312) -- cycle;
\draw[meshStyle] (P89) -- (P285) -- (P312) -- cycle;
\draw[meshStyle] (P108) -- (P44) -- (P151) -- cycle;
\draw[meshStyle] (P38) -- (P108) -- (P151) -- cycle;
\draw[meshStyle] (P108) -- (P12) -- (P133) -- cycle;
\draw[meshStyle] (P44) -- (P108) -- (P133) -- cycle;
\draw[meshStyle] (P87) -- (P44) -- (P132) -- cycle;
\draw[meshStyle] (P132) -- (P19) -- (P253) -- cycle;
\draw[meshStyle] (P87) -- (P132) -- (P253) -- cycle;
\draw[meshStyle] (P151) -- (P87) -- (P252) -- cycle;
\draw[meshStyle] (P38) -- (P151) -- (P252) -- cycle;
\draw[meshStyle] (P44) -- (P87) -- (P151) -- cycle;
\draw[meshStyle] (P233) -- (P75) -- (P265) -- cycle;
\draw[meshStyle] (P21) -- (P233) -- (P265) -- cycle;
\draw[meshStyle] (P233) -- (P22) -- (P222) -- cycle;
\draw[meshStyle] (P75) -- (P233) -- (P222) -- cycle;
\draw[meshStyle] (P192) -- (P75) -- (P223) -- cycle;
\draw[meshStyle] (P12) -- (P192) -- (P223) -- cycle;
\draw[meshStyle] (P192) -- (P21) -- (P265) -- cycle;
\draw[meshStyle] (P75) -- (P192) -- (P265) -- cycle;
\draw[meshStyle] (P266) -- (P109) -- (P316) -- cycle;
\draw[meshStyle] (P58) -- (P266) -- (P316) -- cycle;
\draw[meshStyle] (P266) -- (P21) -- (P193) -- cycle;
\draw[meshStyle] (P109) -- (P266) -- (P193) -- cycle;
\draw[meshStyle] (P197) -- (P109) -- (P194) -- cycle;
\draw[meshStyle] (P5) -- (P197) -- (P194) -- cycle;
\draw[meshStyle] (P197) -- (P58) -- (P316) -- cycle;
\draw[meshStyle] (P109) -- (P197) -- (P316) -- cycle;
\draw[meshStyle] (P233) -- (P58) -- (P196) -- cycle;
\draw[meshStyle] (P22) -- (P233) -- (P196) -- cycle;
\draw[meshStyle] (P233) -- (P21) -- (P266) -- cycle;
\draw[meshStyle] (P58) -- (P233) -- (P266) -- cycle;
\draw[meshStyle] (P84) -- (P57) -- (P157) -- cycle;
\draw[meshStyle] (P157) -- (P23) -- (P243) -- cycle;
\draw[meshStyle] (P84) -- (P157) -- (P243) -- cycle;
\draw[meshStyle] (P195) -- (P84) -- (P244) -- cycle;
\draw[meshStyle] (P22) -- (P195) -- (P244) -- cycle;
\draw[meshStyle] (P57) -- (P84) -- (P195) -- cycle;
\draw[meshStyle] (P111) -- (P57) -- (P110) -- cycle;
\draw[meshStyle] (P11) -- (P111) -- (P110) -- cycle;
\draw[meshStyle] (P111) -- (P23) -- (P157) -- cycle;
\draw[meshStyle] (P57) -- (P111) -- (P157) -- cycle;
\draw[meshStyle] (P286) -- (P59) -- (P299) -- cycle;
\draw[meshStyle] (P75) -- (P286) -- (P299) -- cycle;
\draw[meshStyle] (P23) -- (P59) -- (P286) -- cycle;
\draw[meshStyle] (P223) -- (P59) -- (P198) -- cycle;
\draw[meshStyle] (P12) -- (P223) -- (P198) -- cycle;
\draw[meshStyle] (P223) -- (P75) -- (P299) -- cycle;
\draw[meshStyle] (P59) -- (P223) -- (P299) -- cycle;
\draw[meshStyle] (P222) -- (P84) -- (P313) -- cycle;
\draw[meshStyle] (P75) -- (P222) -- (P313) -- cycle;
\draw[meshStyle] (P222) -- (P22) -- (P244) -- cycle;
\draw[meshStyle] (P84) -- (P222) -- (P244) -- cycle;
\draw[meshStyle] (P286) -- (P84) -- (P243) -- cycle;
\draw[meshStyle] (P23) -- (P286) -- (P243) -- cycle;
\draw[meshStyle] (P286) -- (P75) -- (P313) -- cycle;
\draw[meshStyle] (P84) -- (P286) -- (P313) -- cycle;
\draw[meshStyle] (P287) -- (P80) -- (P300) -- cycle;
\draw[meshStyle] (P76) -- (P287) -- (P300) -- cycle;
\draw[meshStyle] (P287) -- (P28) -- (P234) -- cycle;
\draw[meshStyle] (P80) -- (P287) -- (P234) -- cycle;
\draw[meshStyle] (P224) -- (P80) -- (P235) -- cycle;
\draw[meshStyle] (P27) -- (P224) -- (P235) -- cycle;
\draw[meshStyle] (P224) -- (P76) -- (P300) -- cycle;
\draw[meshStyle] (P80) -- (P224) -- (P300) -- cycle;
\draw[meshStyle] (P225) -- (P67) -- (P314) -- cycle;
\draw[meshStyle] (P76) -- (P225) -- (P314) -- cycle;
\draw[meshStyle] (P225) -- (P12) -- (P206) -- cycle;
\draw[meshStyle] (P67) -- (P225) -- (P206) -- cycle;
\draw[meshStyle] (P67) -- (P28) -- (P287) -- cycle;
\draw[meshStyle] (P287) -- (P76) -- (P314) -- cycle;
\draw[meshStyle] (P67) -- (P287) -- (P314) -- cycle;
\draw[meshStyle] (P120) -- (P65) -- (P155) -- cycle;
\draw[meshStyle] (P28) -- (P120) -- (P155) -- cycle;
\draw[meshStyle] (P120) -- (P7) -- (P116) -- cycle;
\draw[meshStyle] (P65) -- (P120) -- (P116) -- cycle;
\draw[meshStyle] (P80) -- (P65) -- (P204) -- cycle;
\draw[meshStyle] (P204) -- (P27) -- (P235) -- cycle;
\draw[meshStyle] (P80) -- (P204) -- (P235) -- cycle;
\draw[meshStyle] (P155) -- (P80) -- (P234) -- cycle;
\draw[meshStyle] (P28) -- (P155) -- (P234) -- cycle;
\draw[meshStyle] (P65) -- (P80) -- (P155) -- cycle;
\draw[meshStyle] (P245) -- (P66) -- (P267) -- cycle;
\draw[meshStyle] (P21) -- (P245) -- (P267) -- cycle;
\draw[meshStyle] (P245) -- (P27) -- (P205) -- cycle;
\draw[meshStyle] (P66) -- (P245) -- (P205) -- cycle;
\draw[meshStyle] (P109) -- (P66) -- (P117) -- cycle;
\draw[meshStyle] (P117) -- (P5) -- (P194) -- cycle;
\draw[meshStyle] (P109) -- (P117) -- (P194) -- cycle;
\draw[meshStyle] (P267) -- (P109) -- (P193) -- cycle;
\draw[meshStyle] (P21) -- (P267) -- (P193) -- cycle;
\draw[meshStyle] (P66) -- (P109) -- (P267) -- cycle;
\draw[meshStyle] (P192) -- (P76) -- (P268) -- cycle;
\draw[meshStyle] (P21) -- (P192) -- (P268) -- cycle;
\draw[meshStyle] (P192) -- (P12) -- (P225) -- cycle;
\draw[meshStyle] (P76) -- (P192) -- (P225) -- cycle;
\draw[meshStyle] (P245) -- (P76) -- (P224) -- cycle;
\draw[meshStyle] (P27) -- (P245) -- (P224) -- cycle;
\draw[meshStyle] (P245) -- (P21) -- (P268) -- cycle;
\draw[meshStyle] (P76) -- (P245) -- (P268) -- cycle;
\draw[meshStyle] (P143) -- (P42) -- (P147) -- cycle;
\draw[meshStyle] (P147) -- (P38) -- (P254) -- cycle;
\draw[meshStyle] (P143) -- (P147) -- (P254) -- cycle;
\draw[meshStyle] (P143) -- (P14) -- (P126) -- cycle;
\draw[meshStyle] (P42) -- (P143) -- (P126) -- cycle;
\draw[meshStyle] (P108) -- (P42) -- (P127) -- cycle;
\draw[meshStyle] (P12) -- (P108) -- (P127) -- cycle;
\draw[meshStyle] (P108) -- (P38) -- (P147) -- cycle;
\draw[meshStyle] (P42) -- (P108) -- (P147) -- cycle;
\draw[meshStyle] (P269) -- (P152) -- (P317) -- cycle;
\draw[meshStyle] (P56) -- (P269) -- (P317) -- cycle;
\draw[meshStyle] (P32) -- (P152) -- (P269) -- cycle;
\draw[meshStyle] (P191) -- (P152) -- (P258) -- cycle;
\draw[meshStyle] (P38) -- (P191) -- (P258) -- cycle;
\draw[meshStyle] (P191) -- (P56) -- (P317) -- cycle;
\draw[meshStyle] (P152) -- (P191) -- (P317) -- cycle;
\draw[meshStyle] (P170) -- (P56) -- (P190) -- cycle;
\draw[meshStyle] (P4) -- (P170) -- (P190) -- cycle;
\draw[meshStyle] (P170) -- (P32) -- (P269) -- cycle;
\draw[meshStyle] (P56) -- (P170) -- (P269) -- cycle;
\draw[meshStyle] (P143) -- (P32) -- (P94) -- cycle;
\draw[meshStyle] (P14) -- (P143) -- (P94) -- cycle;
\draw[meshStyle] (P152) -- (P143) -- (P254) -- cycle;
\draw[meshStyle] (P254) -- (P38) -- (P258) -- cycle;
\draw[meshStyle] (P152) -- (P254) -- (P258) -- cycle;
\draw[meshStyle] (P32) -- (P143) -- (P152) -- cycle;
\draw[meshStyle] (P322) -- (P129) -- (P326) -- cycle;
\draw[meshStyle] (P95) -- (P322) -- (P326) -- cycle;
\draw[meshStyle] (P322) -- (P28) -- (P213) -- cycle;
\draw[meshStyle] (P129) -- (P322) -- (P213) -- cycle;
\draw[meshStyle] (P129) -- (P14) -- (P171) -- cycle;
\draw[meshStyle] (P171) -- (P95) -- (P326) -- cycle;
\draw[meshStyle] (P129) -- (P171) -- (P326) -- cycle;
\draw[meshStyle] (P95) -- (P7) -- (P120) -- cycle;
\draw[meshStyle] (P120) -- (P28) -- (P322) -- cycle;
\draw[meshStyle] (P95) -- (P120) -- (P322) -- cycle;
\draw[meshStyle] (P67) -- (P42) -- (P141) -- cycle;
\draw[meshStyle] (P28) -- (P67) -- (P141) -- cycle;
\draw[meshStyle] (P127) -- (P67) -- (P206) -- cycle;
\draw[meshStyle] (P12) -- (P127) -- (P206) -- cycle;
\draw[meshStyle] (P42) -- (P67) -- (P127) -- cycle;
\draw[meshStyle] (P129) -- (P42) -- (P126) -- cycle;
\draw[meshStyle] (P14) -- (P129) -- (P126) -- cycle;
\draw[meshStyle] (P141) -- (P129) -- (P213) -- cycle;
\draw[meshStyle] (P28) -- (P141) -- (P213) -- cycle;
\draw[meshStyle] (P42) -- (P129) -- (P141) -- cycle;
\draw[meshStyle] (P144) -- (P40) -- (P148) -- cycle;
\draw[meshStyle] (P33) -- (P144) -- (P148) -- cycle;
\draw[meshStyle] (P144) -- (P8) -- (P122) -- cycle;
\draw[meshStyle] (P40) -- (P144) -- (P122) -- cycle;
\draw[meshStyle] (P96) -- (P40) -- (P123) -- cycle;
\draw[meshStyle] (P7) -- (P96) -- (P123) -- cycle;
\draw[meshStyle] (P96) -- (P33) -- (P148) -- cycle;
\draw[meshStyle] (P40) -- (P96) -- (P148) -- cycle;
\draw[meshStyle] (P153) -- (P97) -- (P323) -- cycle;
\draw[meshStyle] (P34) -- (P153) -- (P323) -- cycle;
\draw[meshStyle] (P33) -- (P97) -- (P153) -- cycle;
\draw[meshStyle] (P100) -- (P97) -- (P172) -- cycle;
\draw[meshStyle] (P172) -- (P1) -- (P175) -- cycle;
\draw[meshStyle] (P100) -- (P172) -- (P175) -- cycle;
\draw[meshStyle] (P323) -- (P100) -- (P174) -- cycle;
\draw[meshStyle] (P34) -- (P323) -- (P174) -- cycle;
\draw[meshStyle] (P97) -- (P100) -- (P323) -- cycle;
\draw[meshStyle] (P144) -- (P34) -- (P99) -- cycle;
\draw[meshStyle] (P8) -- (P144) -- (P99) -- cycle;
\draw[meshStyle] (P144) -- (P33) -- (P153) -- cycle;
\draw[meshStyle] (P34) -- (P144) -- (P153) -- cycle;
\draw[meshStyle] (P161) -- (P70) -- (P301) -- cycle;
\draw[meshStyle] (P46) -- (P161) -- (P301) -- cycle;
\draw[meshStyle] (P161) -- (P27) -- (P210) -- cycle;
\draw[meshStyle] (P70) -- (P161) -- (P210) -- cycle;
\draw[meshStyle] (P173) -- (P70) -- (P211) -- cycle;
\draw[meshStyle] (P8) -- (P173) -- (P211) -- cycle;
\draw[meshStyle] (P173) -- (P46) -- (P301) -- cycle;
\draw[meshStyle] (P70) -- (P173) -- (P301) -- cycle;
\draw[meshStyle] (P98) -- (P66) -- (P165) -- cycle;
\draw[meshStyle] (P46) -- (P98) -- (P165) -- cycle;
\draw[meshStyle] (P98) -- (P5) -- (P117) -- cycle;
\draw[meshStyle] (P66) -- (P98) -- (P117) -- cycle;
\draw[meshStyle] (P161) -- (P66) -- (P205) -- cycle;
\draw[meshStyle] (P27) -- (P161) -- (P205) -- cycle;
\draw[meshStyle] (P161) -- (P46) -- (P165) -- cycle;
\draw[meshStyle] (P66) -- (P161) -- (P165) -- cycle;
\draw[meshStyle] (P247) -- (P65) -- (P270) -- cycle;
\draw[meshStyle] (P40) -- (P247) -- (P270) -- cycle;
\draw[meshStyle] (P247) -- (P27) -- (P204) -- cycle;
\draw[meshStyle] (P65) -- (P247) -- (P204) -- cycle;
\draw[meshStyle] (P123) -- (P65) -- (P116) -- cycle;
\draw[meshStyle] (P7) -- (P123) -- (P116) -- cycle;
\draw[meshStyle] (P123) -- (P40) -- (P270) -- cycle;
\draw[meshStyle] (P65) -- (P123) -- (P270) -- cycle;
\draw[meshStyle] (P122) -- (P70) -- (P271) -- cycle;
\draw[meshStyle] (P40) -- (P122) -- (P271) -- cycle;
\draw[meshStyle] (P122) -- (P8) -- (P211) -- cycle;
\draw[meshStyle] (P70) -- (P122) -- (P211) -- cycle;
\draw[meshStyle] (P247) -- (P70) -- (P210) -- cycle;
\draw[meshStyle] (P27) -- (P247) -- (P210) -- cycle;
\draw[meshStyle] (P247) -- (P40) -- (P271) -- cycle;
\draw[meshStyle] (P70) -- (P247) -- (P271) -- cycle;


\begin{pgfonlayer}{bg}    % select the background layer
	\fill[fill=lightgray] (0.5, 0.5) -- (0.5, 1) -- (0,1) -- (0, 0.5) -- cycle;
	\fill[fill=lightgray] (0.5, 0.5) -- (1, 0.5) -- (1,0) -- (0.5, 0) -- cycle;
\end{pgfonlayer}



==> Numerical_experiments/meshes/Stripe_mesh.tex <==
\tikzset{meshStyle/.style={very thin, black, fill=none}}
\tikzset{meshStyle/.style={very thin, black, fill=none}}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

\coordinate (P1) at (0,0);
\coordinate (P2) at (1,0);
\coordinate (P3) at (1,1);
\coordinate (P4) at (0,1);
\coordinate (P5) at (0.5,0.5);
\coordinate (P6) at (0.5,0);
\coordinate (P7) at (0,0.5);
\coordinate (P8) at (0.25,0.25);
\coordinate (P9) at (1,0.5);
\coordinate (P10) at (0.75,0.25);
\coordinate (P11) at (0.5,1);
\coordinate (P12) at (0.75,0.75);
\coordinate (P13) at (0.75,0);
\coordinate (P14) at (0,0.75);
\coordinate (P15) at (1,0.25);
\coordinate (P16) at (1,0.75);
\coordinate (P17) at (0.625,0.375);
\coordinate (P18) at (0.75,1);
\coordinate (P19) at (0.25,1);
\coordinate (P20) at (0.625,0.625);
\coordinate (P21) at (0.25,0.75);
\coordinate (P22) at (0.25,0.5);
\coordinate (P23) at (0.5,0.75);
\coordinate (P24) at (0.625,0.875);
\coordinate (P25) at (0.5,0.25);
\coordinate (P26) at (0.75,0.5);
\coordinate (P27) at (0.875,0.375);
\coordinate (P28) at (0.625,0.125);
\coordinate (P29) at (0.875,0.625);
\coordinate (P30) at (0.25,0);
\coordinate (P31) at (0.875,0);
\coordinate (P32) at (0,0.875);
\coordinate (P33) at (0,0.25);
\coordinate (P34) at (0.125,0.125);
\coordinate (P35) at (1,0.125);
\coordinate (P36) at (1,0.875);
\coordinate (P37) at (0.875,0.125);
\coordinate (P38) at (0.875,1);
\coordinate (P39) at (0.125,1);
\coordinate (P40) at (0.875,0.875);
\coordinate (P41) at (0.125,0.875);
\coordinate (P42) at (0.125,0.375);
\coordinate (P43) at (0.375,0.125);
\coordinate (P44) at (0.875,0.25);
\coordinate (P45) at (0.75,0.875);
\coordinate (P46) at (0.75,0.125);
\coordinate (P47) at (0.875,0.75);
\coordinate (P48) at (0.375,0.875);
\coordinate (P49) at (0.125,0.625);
\coordinate (P50) at (0.25,0.875);
\coordinate (P51) at (0.125,0.75);
\coordinate (P52) at (0.125,0);
\coordinate (P53) at (0.625,0);
\coordinate (P54) at (0.9375,0);
\coordinate (P55) at (0,0.125);
\coordinate (P56) at (0.375,0.375);
\coordinate (P57) at (0.1875,0.1875);
\coordinate (P58) at (1,0.0625);
\coordinate (P59) at (1,0.9375);
\coordinate (P60) at (0.9375,0.0625);
\coordinate (P61) at (0.6875,0.3125);
\coordinate (P62) at (0.5625,0.4375);
\coordinate (P63) at (0.9375,1);
\coordinate (P64) at (0.625,1);
\coordinate (P65) at (0.9375,0.9375);
\coordinate (P66) at (0.6875,0.6875);
\coordinate (P67) at (0.5625,0.5625);
\coordinate (P68) at (0.375,0.625);
\coordinate (P69) at (0.125,0.5);
\coordinate (P70) at (0.375,0.5);
\coordinate (P71) at (0.1875,0.3125);
\coordinate (P72) at (0.5,0.875);
\coordinate (P73) at (0.5,0.625);
\coordinate (P74) at (0.6875,0.8125);
\coordinate (P75) at (0.5625,0.9375);
\coordinate (P76) at (0.5,0.125);
\coordinate (P77) at (0.5,0.375);
\coordinate (P78) at (0.875,0.5);
\coordinate (P79) at (0.625,0.5);
\coordinate (P80) at (0.6875,0.1875);
\coordinate (P81) at (0.5625,0.0625);
\coordinate (P82) at (0.8125,0.6875);
\coordinate (P83) at (0.375,0.25);
\coordinate (P84) at (0.25,0.375);
\coordinate (P85) at (0.625,0.25);
\coordinate (P86) at (0.75,0.375);
\coordinate (P87) at (0.75,0.625);
\coordinate (P88) at (0.625,0.75);
\coordinate (P89) at (0.1875,0.6875);
\coordinate (P90) at (0.5625,0.3125);
\coordinate (P91) at (0.6875,0.5625);
\coordinate (P92) at (0.5625,0.8125);
\coordinate (P93) at (0.25,0.625);
\coordinate (P94) at (0.5625,0.1875);
\coordinate (P95) at (0.6875,0.4375);
\coordinate (P96) at (0.8125,0.5625);
\coordinate (P97) at (0.5625,0.6875);
\coordinate (P98) at (0.375,0.75);
\coordinate (P99) at (0.1875,0.5625);
\coordinate (P100) at (0.1875,0.4375);
\coordinate (P101) at (0.25,0.125);
\coordinate (P102) at (0.8125,0.0625);
\coordinate (P103) at (0.9375,0.1875);
\coordinate (P104) at (0.9375,0.8125);
\coordinate (P105) at (0.8125,0.9375);
\coordinate (P106) at (0.125,0.25);
\coordinate (P107) at (0.1875,0.0625);
\coordinate (P108) at (0.875,0.0625);
\coordinate (P109) at (0.9375,0.875);
\coordinate (P110) at (0.9375,0.125);
\coordinate (P111) at (0.875,0.9375);
\coordinate (P112) at (0.0625,0.1875);
\coordinate (P113) at (0.0625,0);
\coordinate (P114) at (0.375,0);
\coordinate (P115) at (0.6875,0);
\coordinate (P116) at (0.8125,0);
\coordinate (P117) at (0,0.9375);
\coordinate (P118) at (0,0.625);
\coordinate (P119) at (0,0.375);
\coordinate (P120) at (0,0.0625);
\coordinate (P121) at (0.0625,0.0625);
\coordinate (P122) at (1,0.375);
\coordinate (P123) at (1,0.625);
\coordinate (P124) at (0.8125,0.1875);
\coordinate (P125) at (0.8125,1);
\coordinate (P126) at (0.6875,1);
\coordinate (P127) at (0.375,1);
\coordinate (P128) at (0.0625,1);
\coordinate (P129) at (0.8125,0.8125);
\coordinate (P130) at (0.0625,0.9375);
\coordinate (P131) at (0.1875,0.8125);
\coordinate (P132) at (0.0625,0.5);
\coordinate (P133) at (0.0625,0.4375);
\coordinate (P134) at (0.5,0.9375);
\coordinate (P135) at (0.5938,0.9062);
\coordinate (P136) at (0.5,0.0625);
\coordinate (P137) at (0.9375,0.5);
\coordinate (P138) at (0.8125,0.5);
\coordinate (P139) at (0.4375,0.0625);
\coordinate (P140) at (0.8125,0.3125);
\coordinate (P141) at (0.9375,0.4375);
\coordinate (P142) at (0.5938,0.09375);
\coordinate (P143) at (0.9375,0.5625);
\coordinate (P144) at (0.9375,0.25);
\coordinate (P145) at (0.8125,0.25);
\coordinate (P146) at (0.75,0.9375);
\coordinate (P147) at (0.75,0.8125);
\coordinate (P148) at (0.9375,0.3125);
\coordinate (P149) at (0.6875,0.9375);
\coordinate (P150) at (0.75,0.0625);
\coordinate (P151) at (0.75,0.1875);
\coordinate (P152) at (0.9375,0.75);
\coordinate (P153) at (0.8125,0.75);
\coordinate (P154) at (0.6875,0.0625);
\coordinate (P155) at (0.9375,0.6875);
\coordinate (P156) at (0.75,0.4375);
\coordinate (P157) at (0.75,0.3125);
\coordinate (P158) at (0.3125,0.8125);
\coordinate (P159) at (0.4375,0.9375);
\coordinate (P160) at (0.0625,0.5625);
\coordinate (P161) at (0.8125,0.4375);
\coordinate (P162) at (0.25,0.9375);
\coordinate (P163) at (0.25,0.8125);
\coordinate (P164) at (0.0625,0.75);
\coordinate (P165) at (0.1875,0.75);
\coordinate (P166) at (0.4375,0.1875);
\coordinate (P167) at (0.6875,0.125);
\coordinate (P168) at (0.875,0.3125);
\coordinate (P169) at (0.875,0.6875);
\coordinate (P170) at (0.6875,0.875);
\coordinate (P171) at (0.4375,0.8125);
\coordinate (P172) at (0.0625,0.6875);
\coordinate (P173) at (0.3125,0.9375);
\coordinate (P174) at (0.3125,0.875);
\coordinate (P175) at (0.8438,0.09375);
\coordinate (P176) at (0.7812,0.03125);
\coordinate (P177) at (0.9062,0.1562);
\coordinate (P178) at (0.9062,0.8438);
\coordinate (P179) at (0.8438,0.9062);
\coordinate (P180) at (0.7812,0.9688);
\coordinate (P181) at (0.1875,0.9375);
\coordinate (P182) at (0.0625,0.8125);
\coordinate (P183) at (0.875,0.1875);
\coordinate (P184) at (0.8125,0.875);
\coordinate (P185) at (0.125,0.9375);
\coordinate (P186) at (0.125,0.8125);
\coordinate (P187) at (0.0625,0.3125);
\coordinate (P188) at (0.3125,0.0625);
\coordinate (P189) at (0.8125,0.125);
\coordinate (P190) at (0.875,0.8125);
\coordinate (P191) at (0.1875,0.875);
\coordinate (P192) at (0.0625,0.875);
\coordinate (P193) at (0.4375,0.125);
\coordinate (P194) at (0.7812,0.09375);
\coordinate (P195) at (0.8125,0.375);
\coordinate (P196) at (0.875,0.4375);
\coordinate (P197) at (0.9062,0.2188);
\coordinate (P198) at (0.9062,0.7812);
\coordinate (P199) at (0.7812,0.9062);
\coordinate (P200) at (0.4375,0.875);
\coordinate (P201) at (0.125,0.0625);
\coordinate (P202) at (0.625,0.9375);
\coordinate (P203) at (0.125,0.5625);
\coordinate (P204) at (0.625,0.0625);
\coordinate (P205) at (0.875,0.5625);
\coordinate (P206) at (0.0625,0.125);
\coordinate (P207) at (0.5625,0.125);
\coordinate (P208) at (0.5625,0.875);
\coordinate (P209) at (0.5312,0.9062);
\coordinate (P210) at (0.5312,0.09375);
\coordinate (P211) at (0.03125,0);
\coordinate (P212) at (0.4375,0);
\coordinate (P213) at (0.5625,0);
\coordinate (P214) at (0.9688,0);
\coordinate (P215) at (0,0.9688);
\coordinate (P216) at (0,0.03125);
\coordinate (P217) at (0.4375,0.4375);
\coordinate (P218) at (0.3125,0.3125);
\coordinate (P219) at (0.03125,0.03125);
\coordinate (P220) at (1,0.03125);
\coordinate (P221) at (1,0.1875);
\coordinate (P222) at (1,0.3125);
\coordinate (P223) at (1,0.8125);
\coordinate (P224) at (1,0.9688);
\coordinate (P225) at (0.9688,0.03125);
\coordinate (P226) at (0.9062,0.09375);
\coordinate (P227) at (0.7188,0.2812);
\coordinate (P228) at (0.6562,0.3438);
\coordinate (P229) at (0.5938,0.4062);
\coordinate (P230) at (0.5312,0.4688);
\coordinate (P231) at (0.9688,1);
\coordinate (P232) at (0.5625,1);
\coordinate (P233) at (0.4375,1);
\coordinate (P234) at (0.03125,1);
\coordinate (P235) at (0.9688,0.9688);
\coordinate (P236) at (0.9062,0.9062);
\coordinate (P237) at (0.7188,0.7188);
\coordinate (P238) at (0.6562,0.6562);
\coordinate (P239) at (0.5938,0.5938);
\coordinate (P240) at (0.5312,0.5312);
\coordinate (P241) at (0.03125,0.9688);
\coordinate (P242) at (0.3125,0.6875);
\coordinate (P243) at (0.4375,0.5625);
\coordinate (P244) at (0.1875,0.5);
\coordinate (P245) at (0.3125,0.5);
\coordinate (P246) at (0.4375,0.5);
\coordinate (P247) at (0.2188,0.2812);
\coordinate (P248) at (0.1562,0.3438);
\coordinate (P249) at (0.09375,0.4062);
\coordinate (P250) at (0.5,0.9688);
\coordinate (P251) at (0.5,0.8125);
\coordinate (P252) at (0.5,0.6875);
\coordinate (P253) at (0.5,0.5625);
\coordinate (P254) at (0.7188,0.7812);
\coordinate (P255) at (0.6562,0.8438);
\coordinate (P256) at (0.5312,0.9688);
\coordinate (P257) at (0.5,0.03125);
\coordinate (P258) at (0.5,0.1875);
\coordinate (P259) at (0.5,0.3125);
\coordinate (P260) at (0.5,0.4375);
\coordinate (P261) at (0.5625,0.5);
\coordinate (P262) at (0.3125,0.1875);
\coordinate (P263) at (0.4062,0.09375);
\coordinate (P264) at (0.4688,0.03125);
\coordinate (P265) at (0.7188,0.2188);
\coordinate (P266) at (0.6562,0.1562);
\coordinate (P267) at (0.5312,0.03125);
\coordinate (P268) at (0.7812,0.7188);
\coordinate (P269) at (0.4375,0.25);
\coordinate (P270) at (0.3125,0.25);
\coordinate (P271) at (0.25,0.4375);
\coordinate (P272) at (0.25,0.3125);
\coordinate (P273) at (0.9062,0.3438);
\coordinate (P274) at (0.5625,0.25);
\coordinate (P275) at (0.6875,0.25);
\coordinate (P276) at (0.75,0.5625);
\coordinate (P277) at (0.75,0.6875);
\coordinate (P278) at (0.5625,0.75);
\coordinate (P279) at (0.6875,0.75);
\coordinate (P280) at (0.4062,0.9062);
\coordinate (P281) at (0.4688,0.9688);
\coordinate (P282) at (0.2188,0.7188);
\coordinate (P283) at (0.5938,0.3438);
\coordinate (P284) at (0.5312,0.2812);
\coordinate (P285) at (0.6562,0.5938);
\coordinate (P286) at (0.5938,0.8438);
\coordinate (P287) at (0.5312,0.7812);
\coordinate (P288) at (0.25,0.5625);
\coordinate (P289) at (0.25,0.6875);
\coordinate (P290) at (0.5938,0.1562);
\coordinate (P291) at (0.5312,0.2188);
\coordinate (P292) at (0.5938,0.6562);
\coordinate (P293) at (0.5312,0.7188);
\coordinate (P294) at (0.4375,0.75);
\coordinate (P295) at (0.3125,0.75);
\coordinate (P296) at (0.2188,0.5312);
\coordinate (P297) at (0.1562,0.4062);
\coordinate (P298) at (0.2188,0.4688);
\coordinate (P299) at (0.09375,0.6562);
\coordinate (P300) at (0.125,0.6875);
\coordinate (P301) at (0.25,0.1875);
\coordinate (P302) at (0.9688,0.2188);
\coordinate (P303) at (0.9688,0.7812);
\coordinate (P304) at (0.0625,0.25);
\coordinate (P305) at (0.1875,0.25);
\coordinate (P306) at (0.875,0.09375);
\coordinate (P307) at (0.9062,0.875);
\coordinate (P308) at (0.09375,0.3438);
\coordinate (P309) at (0.9062,0.125);
\coordinate (P310) at (0.875,0.9062);
\coordinate (P311) at (0.09375,0.1562);
\coordinate (P312) at (0.375,0.1875);
\coordinate (P313) at (0.3125,0.125);
\coordinate (P314) at (0.9688,0.1562);
\coordinate (P315) at (0.125,0.3125);
\coordinate (P316) at (0.5938,0.9688);
\coordinate (P317) at (0.1562,0.2812);
\coordinate (P318) at (0.9688,0.8438);
\coordinate (P319) at (0.125,0.4375);
\coordinate (P320) at (0.5938,0.03125);
\coordinate (P321) at (0.1562,0.4688);
\coordinate (P322) at (0.4375,0.3125);
\coordinate (P323) at (0.9062,0.03125);
\coordinate (P324) at (0.625,0.3125);
\coordinate (P325) at (0.5625,0.375);
\coordinate (P326) at (0.625,0.1875);
\coordinate (P327) at (0.625,0.4375);
\coordinate (P328) at (0.6875,0.375);
\coordinate (P329) at (0.9688,0.09375);
\coordinate (P330) at (0.9688,0.9062);
\coordinate (P331) at (0.6875,0.625);
\coordinate (P332) at (0.625,0.5625);
\coordinate (P333) at (0.8125,0.625);
\coordinate (P334) at (0.625,0.8125);
\coordinate (P335) at (0.5938,0.875);
\coordinate (P336) at (0.5625,0.625);
\coordinate (P337) at (0.625,0.6875);
\coordinate (P338) at (0.9062,0.9688);
\coordinate (P339) at (0.4375,0.6875);
\coordinate (P340) at (0.1875,0.625);
\coordinate (P341) at (0.3125,0.5625);
\coordinate (P342) at (0.125,0.1875);
\coordinate (P343) at (0.3125,0.4375);
\coordinate (P344) at (0.1875,0.375);
\coordinate (P345) at (0.4375,0.375);
\coordinate (P346) at (0.9375,0.03125);
\coordinate (P347) at (0.5938,0.2812);
\coordinate (P348) at (0.5312,0.4062);
\coordinate (P349) at (0.5312,0.1562);
\coordinate (P350) at (0.6562,0.2188);
\coordinate (P351) at (0.7188,0.3438);
\coordinate (P352) at (0.9375,0.09375);
\coordinate (P353) at (0.9688,0.9375);
\coordinate (P354) at (0.7188,0.5938);
\coordinate (P355) at (0.5938,0.5312);
\coordinate (P356) at (0.7812,0.6562);
\coordinate (P357) at (0.5938,0.7812);
\coordinate (P358) at (0.5312,0.6562);
\coordinate (P359) at (0.6562,0.7188);
\coordinate (P360) at (0.9062,0.9375);
\coordinate (P361) at (0.375,0.6875);
\coordinate (P362) at (0.2188,0.5938);
\coordinate (P363) at (0.375,0.5625);
\coordinate (P364) at (0.3125,0.375);
\coordinate (P365) at (0.2188,0.3438);
\coordinate (P366) at (0.375,0.3125);
\coordinate (P367) at (0.9062,0.0625);
\coordinate (P368) at (0.6562,0.2812);
\coordinate (P369) at (0.5312,0.3438);
\coordinate (P370) at (0.5938,0.2188);
\coordinate (P371) at (0.5938,0.4688);
\coordinate (P372) at (0.9688,0.0625);
\coordinate (P373) at (0.9375,0.9062);
\coordinate (P374) at (0.7188,0.6562);
\coordinate (P375) at (0.6562,0.7812);
\coordinate (P376) at (0.5312,0.8438);
\coordinate (P377) at (0.5312,0.5938);
\coordinate (P378) at (0.5938,0.7188);
\coordinate (P379) at (0.9375,0.9688);
\coordinate (P380) at (0.4375,0.625);
\coordinate (P381) at (0.2188,0.6562);
\coordinate (P382) at (0.3125,0.625);
\coordinate (P383) at (0.09375,0.2188);
\coordinate (P384) at (0.375,0.4375);
\coordinate (P385) at (0.2188,0.4062);
\coordinate (P386) at (0.5625,0.8438);
\coordinate (P387) at (0.09375,0.2812);
\coordinate (P388) at (0.5312,0.9375);
\coordinate (P389) at (0.5312,0.0625);
\coordinate (P390) at (0.09375,0.7188);
\coordinate (P391) at (0.09375,0.4688);
\coordinate (P392) at (0.09375,0.03125);
\coordinate (P393) at (0.375,0.0625);
\coordinate (P394) at (0.9375,0.375);
\coordinate (P395) at (0.375,0.9375);
\coordinate (P396) at (0.09375,0.9688);
\coordinate (P397) at (0.03125,0.9062);
\coordinate (P398) at (0.0625,0.625);
\coordinate (P399) at (0.0625,0.375);
\coordinate (P400) at (0.03125,0.09375);
\coordinate (P401) at (0.9688,0.3438);
\coordinate (P402) at (0.4062,0.9688);
\coordinate (P403) at (0.0625,0.9688);
\coordinate (P404) at (0.03125,0.0625);
\coordinate (P405) at (0.0625,0.03125);
\coordinate (P406) at (0.4062,0.03125);
\coordinate (P407) at (0.03125,0.9375);

\draw[meshStyle] (P166) -- (P83) -- (P312) -- cycle;
\draw[meshStyle] (P43) -- (P166) -- (P312) -- cycle;
\draw[meshStyle] (P166) -- (P25) -- (P269) -- cycle;
\draw[meshStyle] (P83) -- (P166) -- (P269) -- cycle;
\draw[meshStyle] (P262) -- (P83) -- (P270) -- cycle;
\draw[meshStyle] (P8) -- (P262) -- (P270) -- cycle;
\draw[meshStyle] (P262) -- (P43) -- (P312) -- cycle;
\draw[meshStyle] (P83) -- (P262) -- (P312) -- cycle;
\draw[meshStyle] (P139) -- (P76) -- (P193) -- cycle;
\draw[meshStyle] (P193) -- (P43) -- (P263) -- cycle;
\draw[meshStyle] (P139) -- (P193) -- (P263) -- cycle;
\draw[meshStyle] (P136) -- (P139) -- (P264) -- cycle;
\draw[meshStyle] (P264) -- (P6) -- (P257) -- cycle;
\draw[meshStyle] (P136) -- (P264) -- (P257) -- cycle;
\draw[meshStyle] (P76) -- (P139) -- (P136) -- cycle;
\draw[meshStyle] (P166) -- (P76) -- (P258) -- cycle;
\draw[meshStyle] (P25) -- (P166) -- (P258) -- cycle;
\draw[meshStyle] (P166) -- (P43) -- (P193) -- cycle;
\draw[meshStyle] (P76) -- (P166) -- (P193) -- cycle;
\draw[meshStyle] (P322) -- (P77) -- (P345) -- cycle;
\draw[meshStyle] (P56) -- (P322) -- (P345) -- cycle;
\draw[meshStyle] (P322) -- (P25) -- (P259) -- cycle;
\draw[meshStyle] (P77) -- (P322) -- (P259) -- cycle;
\draw[meshStyle] (P217) -- (P77) -- (P260) -- cycle;
\draw[meshStyle] (P5) -- (P217) -- (P260) -- cycle;
\draw[meshStyle] (P217) -- (P56) -- (P345) -- cycle;
\draw[meshStyle] (P77) -- (P217) -- (P345) -- cycle;
\draw[meshStyle] (P218) -- (P83) -- (P366) -- cycle;
\draw[meshStyle] (P56) -- (P218) -- (P366) -- cycle;
\draw[meshStyle] (P218) -- (P8) -- (P270) -- cycle;
\draw[meshStyle] (P83) -- (P218) -- (P270) -- cycle;
\draw[meshStyle] (P322) -- (P83) -- (P269) -- cycle;
\draw[meshStyle] (P25) -- (P322) -- (P269) -- cycle;
\draw[meshStyle] (P322) -- (P56) -- (P366) -- cycle;
\draw[meshStyle] (P83) -- (P322) -- (P366) -- cycle;
\draw[meshStyle] (P101) -- (P34) -- (P107) -- cycle;
\draw[meshStyle] (P30) -- (P101) -- (P107) -- cycle;
\draw[meshStyle] (P57) -- (P101) -- (P301) -- cycle;
\draw[meshStyle] (P8) -- (P57) -- (P301) -- cycle;
\draw[meshStyle] (P34) -- (P101) -- (P57) -- cycle;
\draw[meshStyle] (P201) -- (P121) -- (P392) -- cycle;
\draw[meshStyle] (P52) -- (P201) -- (P392) -- cycle;
\draw[meshStyle] (P34) -- (P121) -- (P201) -- cycle;
\draw[meshStyle] (P219) -- (P113) -- (P405) -- cycle;
\draw[meshStyle] (P121) -- (P219) -- (P405) -- cycle;
\draw[meshStyle] (P219) -- (P1) -- (P211) -- cycle;
\draw[meshStyle] (P113) -- (P219) -- (P211) -- cycle;
\draw[meshStyle] (P113) -- (P52) -- (P392) -- cycle;
\draw[meshStyle] (P392) -- (P121) -- (P405) -- cycle;
\draw[meshStyle] (P113) -- (P392) -- (P405) -- cycle;
\draw[meshStyle] (P52) -- (P30) -- (P107) -- cycle;
\draw[meshStyle] (P107) -- (P34) -- (P201) -- cycle;
\draw[meshStyle] (P52) -- (P107) -- (P201) -- cycle;
\draw[meshStyle] (P188) -- (P114) -- (P393) -- cycle;
\draw[meshStyle] (P43) -- (P188) -- (P393) -- cycle;
\draw[meshStyle] (P30) -- (P114) -- (P188) -- cycle;
\draw[meshStyle] (P212) -- (P139) -- (P406) -- cycle;
\draw[meshStyle] (P114) -- (P212) -- (P406) -- cycle;
\draw[meshStyle] (P212) -- (P6) -- (P264) -- cycle;
\draw[meshStyle] (P139) -- (P212) -- (P264) -- cycle;
\draw[meshStyle] (P393) -- (P139) -- (P263) -- cycle;
\draw[meshStyle] (P43) -- (P393) -- (P263) -- cycle;
\draw[meshStyle] (P393) -- (P114) -- (P406) -- cycle;
\draw[meshStyle] (P139) -- (P393) -- (P406) -- cycle;
\draw[meshStyle] (P262) -- (P101) -- (P313) -- cycle;
\draw[meshStyle] (P43) -- (P262) -- (P313) -- cycle;
\draw[meshStyle] (P262) -- (P8) -- (P301) -- cycle;
\draw[meshStyle] (P101) -- (P262) -- (P301) -- cycle;
\draw[meshStyle] (P101) -- (P30) -- (P188) -- cycle;
\draw[meshStyle] (P188) -- (P43) -- (P313) -- cycle;
\draw[meshStyle] (P101) -- (P188) -- (P313) -- cycle;
\draw[meshStyle] (P154) -- (P46) -- (P167) -- cycle;
\draw[meshStyle] (P28) -- (P154) -- (P167) -- cycle;
\draw[meshStyle] (P154) -- (P13) -- (P150) -- cycle;
\draw[meshStyle] (P46) -- (P154) -- (P150) -- cycle;
\draw[meshStyle] (P80) -- (P46) -- (P151) -- cycle;
\draw[meshStyle] (P151) -- (P10) -- (P265) -- cycle;
\draw[meshStyle] (P80) -- (P151) -- (P265) -- cycle;
\draw[meshStyle] (P167) -- (P80) -- (P266) -- cycle;
\draw[meshStyle] (P28) -- (P167) -- (P266) -- cycle;
\draw[meshStyle] (P46) -- (P80) -- (P167) -- cycle;
\draw[meshStyle] (P204) -- (P81) -- (P320) -- cycle;
\draw[meshStyle] (P53) -- (P204) -- (P320) -- cycle;
\draw[meshStyle] (P204) -- (P28) -- (P142) -- cycle;
\draw[meshStyle] (P81) -- (P204) -- (P142) -- cycle;
\draw[meshStyle] (P213) -- (P81) -- (P267) -- cycle;
\draw[meshStyle] (P6) -- (P213) -- (P267) -- cycle;
\draw[meshStyle] (P213) -- (P53) -- (P320) -- cycle;
\draw[meshStyle] (P81) -- (P213) -- (P320) -- cycle;
\draw[meshStyle] (P154) -- (P53) -- (P115) -- cycle;
\draw[meshStyle] (P13) -- (P154) -- (P115) -- cycle;
\draw[meshStyle] (P154) -- (P28) -- (P204) -- cycle;
\draw[meshStyle] (P53) -- (P154) -- (P204) -- cycle;
\draw[meshStyle] (P102) -- (P31) -- (P108) -- cycle;
\draw[meshStyle] (P175) -- (P108) -- (P306) -- cycle;
\draw[meshStyle] (P37) -- (P175) -- (P306) -- cycle;
\draw[meshStyle] (P102) -- (P108) -- (P175) -- cycle;
\draw[meshStyle] (P116) -- (P102) -- (P176) -- cycle;
\draw[meshStyle] (P13) -- (P116) -- (P176) -- cycle;
\draw[meshStyle] (P31) -- (P102) -- (P116) -- cycle;
\draw[meshStyle] (P323) -- (P54) -- (P346) -- cycle;
\draw[meshStyle] (P60) -- (P323) -- (P346) -- cycle;
\draw[meshStyle] (P31) -- (P54) -- (P323) -- cycle;
\draw[meshStyle] (P225) -- (P54) -- (P214) -- cycle;
\draw[meshStyle] (P2) -- (P225) -- (P214) -- cycle;
\draw[meshStyle] (P225) -- (P60) -- (P346) -- cycle;
\draw[meshStyle] (P54) -- (P225) -- (P346) -- cycle;
\draw[meshStyle] (P226) -- (P108) -- (P367) -- cycle;
\draw[meshStyle] (P60) -- (P226) -- (P367) -- cycle;
\draw[meshStyle] (P226) -- (P37) -- (P306) -- cycle;
\draw[meshStyle] (P108) -- (P226) -- (P306) -- cycle;
\draw[meshStyle] (P108) -- (P31) -- (P323) -- cycle;
\draw[meshStyle] (P323) -- (P60) -- (P367) -- cycle;
\draw[meshStyle] (P108) -- (P323) -- (P367) -- cycle;
\draw[meshStyle] (P124) -- (P46) -- (P189) -- cycle;
\draw[meshStyle] (P37) -- (P124) -- (P189) -- cycle;
\draw[meshStyle] (P124) -- (P10) -- (P151) -- cycle;
\draw[meshStyle] (P46) -- (P124) -- (P151) -- cycle;
\draw[meshStyle] (P150) -- (P102) -- (P194) -- cycle;
\draw[meshStyle] (P46) -- (P150) -- (P194) -- cycle;
\draw[meshStyle] (P150) -- (P13) -- (P176) -- cycle;
\draw[meshStyle] (P102) -- (P150) -- (P176) -- cycle;
\draw[meshStyle] (P189) -- (P102) -- (P175) -- cycle;
\draw[meshStyle] (P37) -- (P189) -- (P175) -- cycle;
\draw[meshStyle] (P189) -- (P46) -- (P194) -- cycle;
\draw[meshStyle] (P102) -- (P189) -- (P194) -- cycle;
\draw[meshStyle] (P324) -- (P90) -- (P347) -- cycle;
\draw[meshStyle] (P85) -- (P324) -- (P347) -- cycle;
\draw[meshStyle] (P324) -- (P17) -- (P283) -- cycle;
\draw[meshStyle] (P90) -- (P324) -- (P283) -- cycle;
\draw[meshStyle] (P274) -- (P90) -- (P284) -- cycle;
\draw[meshStyle] (P25) -- (P274) -- (P284) -- cycle;
\draw[meshStyle] (P274) -- (P85) -- (P347) -- cycle;
\draw[meshStyle] (P90) -- (P274) -- (P347) -- cycle;
\draw[meshStyle] (P275) -- (P61) -- (P368) -- cycle;
\draw[meshStyle] (P85) -- (P275) -- (P368) -- cycle;
\draw[meshStyle] (P275) -- (P10) -- (P227) -- cycle;
\draw[meshStyle] (P61) -- (P275) -- (P227) -- cycle;
\draw[meshStyle] (P324) -- (P61) -- (P228) -- cycle;
\draw[meshStyle] (P17) -- (P324) -- (P228) -- cycle;
\draw[meshStyle] (P324) -- (P85) -- (P368) -- cycle;
\draw[meshStyle] (P61) -- (P324) -- (P368) -- cycle;
\draw[meshStyle] (P325) -- (P62) -- (P348) -- cycle;
\draw[meshStyle] (P77) -- (P325) -- (P348) -- cycle;
\draw[meshStyle] (P325) -- (P17) -- (P229) -- cycle;
\draw[meshStyle] (P62) -- (P325) -- (P229) -- cycle;
\draw[meshStyle] (P260) -- (P62) -- (P230) -- cycle;
\draw[meshStyle] (P5) -- (P260) -- (P230) -- cycle;
\draw[meshStyle] (P260) -- (P77) -- (P348) -- cycle;
\draw[meshStyle] (P62) -- (P260) -- (P348) -- cycle;
\draw[meshStyle] (P259) -- (P90) -- (P369) -- cycle;
\draw[meshStyle] (P77) -- (P259) -- (P369) -- cycle;
\draw[meshStyle] (P259) -- (P25) -- (P284) -- cycle;
\draw[meshStyle] (P90) -- (P259) -- (P284) -- cycle;
\draw[meshStyle] (P325) -- (P90) -- (P283) -- cycle;
\draw[meshStyle] (P17) -- (P325) -- (P283) -- cycle;
\draw[meshStyle] (P325) -- (P77) -- (P369) -- cycle;
\draw[meshStyle] (P90) -- (P325) -- (P369) -- cycle;
\draw[meshStyle] (P207) -- (P94) -- (P349) -- cycle;
\draw[meshStyle] (P76) -- (P207) -- (P349) -- cycle;
\draw[meshStyle] (P207) -- (P28) -- (P290) -- cycle;
\draw[meshStyle] (P94) -- (P207) -- (P290) -- cycle;
\draw[meshStyle] (P258) -- (P94) -- (P291) -- cycle;
\draw[meshStyle] (P25) -- (P258) -- (P291) -- cycle;
\draw[meshStyle] (P258) -- (P76) -- (P349) -- cycle;
\draw[meshStyle] (P94) -- (P258) -- (P349) -- cycle;
\draw[meshStyle] (P210) -- (P136) -- (P389) -- cycle;
\draw[meshStyle] (P81) -- (P210) -- (P389) -- cycle;
\draw[meshStyle] (P76) -- (P136) -- (P210) -- cycle;
\draw[meshStyle] (P267) -- (P136) -- (P257) -- cycle;
\draw[meshStyle] (P6) -- (P267) -- (P257) -- cycle;
\draw[meshStyle] (P267) -- (P81) -- (P389) -- cycle;
\draw[meshStyle] (P136) -- (P267) -- (P389) -- cycle;
\draw[meshStyle] (P207) -- (P81) -- (P142) -- cycle;
\draw[meshStyle] (P28) -- (P207) -- (P142) -- cycle;
\draw[meshStyle] (P207) -- (P76) -- (P210) -- cycle;
\draw[meshStyle] (P81) -- (P207) -- (P210) -- cycle;
\draw[meshStyle] (P326) -- (P80) -- (P350) -- cycle;
\draw[meshStyle] (P85) -- (P326) -- (P350) -- cycle;
\draw[meshStyle] (P326) -- (P28) -- (P266) -- cycle;
\draw[meshStyle] (P80) -- (P326) -- (P266) -- cycle;
\draw[meshStyle] (P275) -- (P80) -- (P265) -- cycle;
\draw[meshStyle] (P10) -- (P275) -- (P265) -- cycle;
\draw[meshStyle] (P275) -- (P85) -- (P350) -- cycle;
\draw[meshStyle] (P80) -- (P275) -- (P350) -- cycle;
\draw[meshStyle] (P274) -- (P94) -- (P370) -- cycle;
\draw[meshStyle] (P85) -- (P274) -- (P370) -- cycle;
\draw[meshStyle] (P274) -- (P25) -- (P291) -- cycle;
\draw[meshStyle] (P94) -- (P274) -- (P291) -- cycle;
\draw[meshStyle] (P326) -- (P94) -- (P290) -- cycle;
\draw[meshStyle] (P28) -- (P326) -- (P290) -- cycle;
\draw[meshStyle] (P326) -- (P85) -- (P370) -- cycle;
\draw[meshStyle] (P94) -- (P326) -- (P370) -- cycle;
\draw[meshStyle] (P161) -- (P86) -- (P195) -- cycle;
\draw[meshStyle] (P27) -- (P161) -- (P195) -- cycle;
\draw[meshStyle] (P161) -- (P26) -- (P156) -- cycle;
\draw[meshStyle] (P86) -- (P161) -- (P156) -- cycle;
\draw[meshStyle] (P140) -- (P86) -- (P157) -- cycle;
\draw[meshStyle] (P10) -- (P140) -- (P157) -- cycle;
\draw[meshStyle] (P140) -- (P27) -- (P195) -- cycle;
\draw[meshStyle] (P86) -- (P140) -- (P195) -- cycle;
\draw[meshStyle] (P141) -- (P78) -- (P196) -- cycle;
\draw[meshStyle] (P27) -- (P141) -- (P196) -- cycle;
\draw[meshStyle] (P141) -- (P9) -- (P137) -- cycle;
\draw[meshStyle] (P78) -- (P141) -- (P137) -- cycle;
\draw[meshStyle] (P161) -- (P78) -- (P138) -- cycle;
\draw[meshStyle] (P26) -- (P161) -- (P138) -- cycle;
\draw[meshStyle] (P161) -- (P27) -- (P196) -- cycle;
\draw[meshStyle] (P78) -- (P161) -- (P196) -- cycle;
\draw[meshStyle] (P95) -- (P79) -- (P327) -- cycle;
\draw[meshStyle] (P17) -- (P95) -- (P327) -- cycle;
\draw[meshStyle] (P26) -- (P79) -- (P95) -- cycle;
\draw[meshStyle] (P261) -- (P62) -- (P371) -- cycle;
\draw[meshStyle] (P79) -- (P261) -- (P371) -- cycle;
\draw[meshStyle] (P261) -- (P5) -- (P230) -- cycle;
\draw[meshStyle] (P62) -- (P261) -- (P230) -- cycle;
\draw[meshStyle] (P327) -- (P62) -- (P229) -- cycle;
\draw[meshStyle] (P17) -- (P327) -- (P229) -- cycle;
\draw[meshStyle] (P327) -- (P79) -- (P371) -- cycle;
\draw[meshStyle] (P62) -- (P327) -- (P371) -- cycle;
\draw[meshStyle] (P328) -- (P61) -- (P351) -- cycle;
\draw[meshStyle] (P86) -- (P328) -- (P351) -- cycle;
\draw[meshStyle] (P328) -- (P17) -- (P228) -- cycle;
\draw[meshStyle] (P61) -- (P328) -- (P228) -- cycle;
\draw[meshStyle] (P157) -- (P61) -- (P227) -- cycle;
\draw[meshStyle] (P10) -- (P157) -- (P227) -- cycle;
\draw[meshStyle] (P157) -- (P86) -- (P351) -- cycle;
\draw[meshStyle] (P61) -- (P157) -- (P351) -- cycle;
\draw[meshStyle] (P95) -- (P86) -- (P156) -- cycle;
\draw[meshStyle] (P26) -- (P95) -- (P156) -- cycle;
\draw[meshStyle] (P95) -- (P17) -- (P328) -- cycle;
\draw[meshStyle] (P86) -- (P95) -- (P328) -- cycle;
\draw[meshStyle] (P183) -- (P103) -- (P197) -- cycle;
\draw[meshStyle] (P44) -- (P183) -- (P197) -- cycle;
\draw[meshStyle] (P183) -- (P37) -- (P177) -- cycle;
\draw[meshStyle] (P103) -- (P183) -- (P177) -- cycle;
\draw[meshStyle] (P144) -- (P103) -- (P302) -- cycle;
\draw[meshStyle] (P15) -- (P144) -- (P302) -- cycle;
\draw[meshStyle] (P144) -- (P44) -- (P197) -- cycle;
\draw[meshStyle] (P103) -- (P144) -- (P197) -- cycle;
\draw[meshStyle] (P124) -- (P44) -- (P145) -- cycle;
\draw[meshStyle] (P10) -- (P124) -- (P145) -- cycle;
\draw[meshStyle] (P124) -- (P37) -- (P183) -- cycle;
\draw[meshStyle] (P44) -- (P124) -- (P183) -- cycle;
\draw[meshStyle] (P329) -- (P110) -- (P352) -- cycle;
\draw[meshStyle] (P60) -- (P329) -- (P352) -- cycle;
\draw[meshStyle] (P35) -- (P110) -- (P329) -- cycle;
\draw[meshStyle] (P226) -- (P110) -- (P309) -- cycle;
\draw[meshStyle] (P37) -- (P226) -- (P309) -- cycle;
\draw[meshStyle] (P226) -- (P60) -- (P352) -- cycle;
\draw[meshStyle] (P110) -- (P226) -- (P352) -- cycle;
\draw[meshStyle] (P225) -- (P58) -- (P372) -- cycle;
\draw[meshStyle] (P60) -- (P225) -- (P372) -- cycle;
\draw[meshStyle] (P225) -- (P2) -- (P220) -- cycle;
\draw[meshStyle] (P58) -- (P225) -- (P220) -- cycle;
\draw[meshStyle] (P58) -- (P35) -- (P329) -- cycle;
\draw[meshStyle] (P329) -- (P60) -- (P372) -- cycle;
\draw[meshStyle] (P58) -- (P329) -- (P372) -- cycle;
\draw[meshStyle] (P221) -- (P103) -- (P314) -- cycle;
\draw[meshStyle] (P35) -- (P221) -- (P314) -- cycle;
\draw[meshStyle] (P221) -- (P15) -- (P302) -- cycle;
\draw[meshStyle] (P103) -- (P221) -- (P302) -- cycle;
\draw[meshStyle] (P110) -- (P103) -- (P177) -- cycle;
\draw[meshStyle] (P177) -- (P37) -- (P309) -- cycle;
\draw[meshStyle] (P110) -- (P177) -- (P309) -- cycle;
\draw[meshStyle] (P110) -- (P35) -- (P314) -- cycle;
\draw[meshStyle] (P103) -- (P110) -- (P314) -- cycle;
\draw[meshStyle] (P394) -- (P148) -- (P401) -- cycle;
\draw[meshStyle] (P122) -- (P394) -- (P401) -- cycle;
\draw[meshStyle] (P394) -- (P27) -- (P273) -- cycle;
\draw[meshStyle] (P148) -- (P394) -- (P273) -- cycle;
\draw[meshStyle] (P148) -- (P15) -- (P222) -- cycle;
\draw[meshStyle] (P222) -- (P122) -- (P401) -- cycle;
\draw[meshStyle] (P148) -- (P222) -- (P401) -- cycle;
\draw[meshStyle] (P122) -- (P9) -- (P141) -- cycle;
\draw[meshStyle] (P141) -- (P27) -- (P394) -- cycle;
\draw[meshStyle] (P122) -- (P141) -- (P394) -- cycle;
\draw[meshStyle] (P140) -- (P44) -- (P168) -- cycle;
\draw[meshStyle] (P27) -- (P140) -- (P168) -- cycle;
\draw[meshStyle] (P140) -- (P10) -- (P145) -- cycle;
\draw[meshStyle] (P44) -- (P140) -- (P145) -- cycle;
\draw[meshStyle] (P148) -- (P44) -- (P144) -- cycle;
\draw[meshStyle] (P15) -- (P148) -- (P144) -- cycle;
\draw[meshStyle] (P168) -- (P148) -- (P273) -- cycle;
\draw[meshStyle] (P27) -- (P168) -- (P273) -- cycle;
\draw[meshStyle] (P44) -- (P148) -- (P168) -- cycle;
\draw[meshStyle] (P155) -- (P47) -- (P169) -- cycle;
\draw[meshStyle] (P29) -- (P155) -- (P169) -- cycle;
\draw[meshStyle] (P155) -- (P16) -- (P152) -- cycle;
\draw[meshStyle] (P47) -- (P155) -- (P152) -- cycle;
\draw[meshStyle] (P82) -- (P47) -- (P153) -- cycle;
\draw[meshStyle] (P153) -- (P12) -- (P268) -- cycle;
\draw[meshStyle] (P82) -- (P153) -- (P268) -- cycle;
\draw[meshStyle] (P82) -- (P29) -- (P169) -- cycle;
\draw[meshStyle] (P47) -- (P82) -- (P169) -- cycle;
\draw[meshStyle] (P123) -- (P29) -- (P143) -- cycle;
\draw[meshStyle] (P9) -- (P123) -- (P143) -- cycle;
\draw[meshStyle] (P123) -- (P16) -- (P155) -- cycle;
\draw[meshStyle] (P29) -- (P123) -- (P155) -- cycle;
\draw[meshStyle] (P109) -- (P104) -- (P318) -- cycle;
\draw[meshStyle] (P36) -- (P109) -- (P318) -- cycle;
\draw[meshStyle] (P178) -- (P109) -- (P307) -- cycle;
\draw[meshStyle] (P40) -- (P178) -- (P307) -- cycle;
\draw[meshStyle] (P104) -- (P109) -- (P178) -- cycle;
\draw[meshStyle] (P223) -- (P104) -- (P303) -- cycle;
\draw[meshStyle] (P16) -- (P223) -- (P303) -- cycle;
\draw[meshStyle] (P223) -- (P36) -- (P318) -- cycle;
\draw[meshStyle] (P104) -- (P223) -- (P318) -- cycle;
\draw[meshStyle] (P330) -- (P59) -- (P353) -- cycle;
\draw[meshStyle] (P65) -- (P330) -- (P353) -- cycle;
\draw[meshStyle] (P36) -- (P59) -- (P330) -- cycle;
\draw[meshStyle] (P235) -- (P59) -- (P224) -- cycle;
\draw[meshStyle] (P3) -- (P235) -- (P224) -- cycle;
\draw[meshStyle] (P235) -- (P65) -- (P353) -- cycle;
\draw[meshStyle] (P59) -- (P235) -- (P353) -- cycle;
\draw[meshStyle] (P236) -- (P109) -- (P373) -- cycle;
\draw[meshStyle] (P65) -- (P236) -- (P373) -- cycle;
\draw[meshStyle] (P236) -- (P40) -- (P307) -- cycle;
\draw[meshStyle] (P109) -- (P236) -- (P307) -- cycle;
\draw[meshStyle] (P109) -- (P36) -- (P330) -- cycle;
\draw[meshStyle] (P330) -- (P65) -- (P373) -- cycle;
\draw[meshStyle] (P109) -- (P330) -- (P373) -- cycle;
\draw[meshStyle] (P129) -- (P47) -- (P190) -- cycle;
\draw[meshStyle] (P40) -- (P129) -- (P190) -- cycle;
\draw[meshStyle] (P129) -- (P12) -- (P153) -- cycle;
\draw[meshStyle] (P47) -- (P129) -- (P153) -- cycle;
\draw[meshStyle] (P152) -- (P104) -- (P198) -- cycle;
\draw[meshStyle] (P47) -- (P152) -- (P198) -- cycle;
\draw[meshStyle] (P152) -- (P16) -- (P303) -- cycle;
\draw[meshStyle] (P104) -- (P152) -- (P303) -- cycle;
\draw[meshStyle] (P190) -- (P104) -- (P178) -- cycle;
\draw[meshStyle] (P40) -- (P190) -- (P178) -- cycle;
\draw[meshStyle] (P190) -- (P47) -- (P198) -- cycle;
\draw[meshStyle] (P104) -- (P190) -- (P198) -- cycle;
\draw[meshStyle] (P331) -- (P91) -- (P354) -- cycle;
\draw[meshStyle] (P87) -- (P331) -- (P354) -- cycle;
\draw[meshStyle] (P331) -- (P20) -- (P285) -- cycle;
\draw[meshStyle] (P91) -- (P331) -- (P285) -- cycle;
\draw[meshStyle] (P91) -- (P26) -- (P276) -- cycle;
\draw[meshStyle] (P276) -- (P87) -- (P354) -- cycle;
\draw[meshStyle] (P91) -- (P276) -- (P354) -- cycle;
\draw[meshStyle] (P277) -- (P66) -- (P374) -- cycle;
\draw[meshStyle] (P87) -- (P277) -- (P374) -- cycle;
\draw[meshStyle] (P277) -- (P12) -- (P237) -- cycle;
\draw[meshStyle] (P66) -- (P277) -- (P237) -- cycle;
\draw[meshStyle] (P331) -- (P66) -- (P238) -- cycle;
\draw[meshStyle] (P20) -- (P331) -- (P238) -- cycle;
\draw[meshStyle] (P331) -- (P87) -- (P374) -- cycle;
\draw[meshStyle] (P66) -- (P331) -- (P374) -- cycle;
\draw[meshStyle] (P332) -- (P67) -- (P355) -- cycle;
\draw[meshStyle] (P79) -- (P332) -- (P355) -- cycle;
\draw[meshStyle] (P332) -- (P20) -- (P239) -- cycle;
\draw[meshStyle] (P67) -- (P332) -- (P239) -- cycle;
\draw[meshStyle] (P261) -- (P67) -- (P240) -- cycle;
\draw[meshStyle] (P5) -- (P261) -- (P240) -- cycle;
\draw[meshStyle] (P261) -- (P79) -- (P355) -- cycle;
\draw[meshStyle] (P67) -- (P261) -- (P355) -- cycle;
\draw[meshStyle] (P79) -- (P26) -- (P91) -- cycle;
\draw[meshStyle] (P332) -- (P91) -- (P285) -- cycle;
\draw[meshStyle] (P20) -- (P332) -- (P285) -- cycle;
\draw[meshStyle] (P79) -- (P91) -- (P332) -- cycle;
\draw[meshStyle] (P96) -- (P78) -- (P205) -- cycle;
\draw[meshStyle] (P29) -- (P96) -- (P205) -- cycle;
\draw[meshStyle] (P96) -- (P26) -- (P138) -- cycle;
\draw[meshStyle] (P78) -- (P96) -- (P138) -- cycle;
\draw[meshStyle] (P143) -- (P78) -- (P137) -- cycle;
\draw[meshStyle] (P9) -- (P143) -- (P137) -- cycle;
\draw[meshStyle] (P143) -- (P29) -- (P205) -- cycle;
\draw[meshStyle] (P78) -- (P143) -- (P205) -- cycle;
\draw[meshStyle] (P333) -- (P82) -- (P356) -- cycle;
\draw[meshStyle] (P87) -- (P333) -- (P356) -- cycle;
\draw[meshStyle] (P29) -- (P82) -- (P333) -- cycle;
\draw[meshStyle] (P277) -- (P82) -- (P268) -- cycle;
\draw[meshStyle] (P12) -- (P277) -- (P268) -- cycle;
\draw[meshStyle] (P277) -- (P87) -- (P356) -- cycle;
\draw[meshStyle] (P82) -- (P277) -- (P356) -- cycle;
\draw[meshStyle] (P96) -- (P87) -- (P276) -- cycle;
\draw[meshStyle] (P26) -- (P96) -- (P276) -- cycle;
\draw[meshStyle] (P96) -- (P29) -- (P333) -- cycle;
\draw[meshStyle] (P87) -- (P96) -- (P333) -- cycle;
\draw[meshStyle] (P334) -- (P92) -- (P357) -- cycle;
\draw[meshStyle] (P88) -- (P334) -- (P357) -- cycle;
\draw[meshStyle] (P334) -- (P24) -- (P286) -- cycle;
\draw[meshStyle] (P92) -- (P334) -- (P286) -- cycle;
\draw[meshStyle] (P278) -- (P92) -- (P287) -- cycle;
\draw[meshStyle] (P23) -- (P278) -- (P287) -- cycle;
\draw[meshStyle] (P278) -- (P88) -- (P357) -- cycle;
\draw[meshStyle] (P92) -- (P278) -- (P357) -- cycle;
\draw[meshStyle] (P279) -- (P74) -- (P375) -- cycle;
\draw[meshStyle] (P88) -- (P279) -- (P375) -- cycle;
\draw[meshStyle] (P279) -- (P12) -- (P254) -- cycle;
\draw[meshStyle] (P74) -- (P279) -- (P254) -- cycle;
\draw[meshStyle] (P334) -- (P74) -- (P255) -- cycle;
\draw[meshStyle] (P24) -- (P334) -- (P255) -- cycle;
\draw[meshStyle] (P334) -- (P88) -- (P375) -- cycle;
\draw[meshStyle] (P74) -- (P334) -- (P375) -- cycle;
\draw[meshStyle] (P208) -- (P75) -- (P209) -- cycle;
\draw[meshStyle] (P72) -- (P208) -- (P209) -- cycle;
\draw[meshStyle] (P135) -- (P208) -- (P335) -- cycle;
\draw[meshStyle] (P24) -- (P135) -- (P335) -- cycle;
\draw[meshStyle] (P75) -- (P208) -- (P135) -- cycle;
\draw[meshStyle] (P256) -- (P134) -- (P388) -- cycle;
\draw[meshStyle] (P75) -- (P256) -- (P388) -- cycle;
\draw[meshStyle] (P256) -- (P11) -- (P250) -- cycle;
\draw[meshStyle] (P134) -- (P256) -- (P250) -- cycle;
\draw[meshStyle] (P134) -- (P72) -- (P209) -- cycle;
\draw[meshStyle] (P209) -- (P75) -- (P388) -- cycle;
\draw[meshStyle] (P134) -- (P209) -- (P388) -- cycle;
\draw[meshStyle] (P251) -- (P92) -- (P376) -- cycle;
\draw[meshStyle] (P72) -- (P251) -- (P376) -- cycle;
\draw[meshStyle] (P251) -- (P23) -- (P287) -- cycle;
\draw[meshStyle] (P92) -- (P251) -- (P287) -- cycle;
\draw[meshStyle] (P286) -- (P208) -- (P386) -- cycle;
\draw[meshStyle] (P92) -- (P286) -- (P386) -- cycle;
\draw[meshStyle] (P286) -- (P24) -- (P335) -- cycle;
\draw[meshStyle] (P208) -- (P286) -- (P335) -- cycle;
\draw[meshStyle] (P208) -- (P72) -- (P376) -- cycle;
\draw[meshStyle] (P376) -- (P92) -- (P386) -- cycle;
\draw[meshStyle] (P208) -- (P376) -- (P386) -- cycle;
\draw[meshStyle] (P336) -- (P97) -- (P358) -- cycle;
\draw[meshStyle] (P73) -- (P336) -- (P358) -- cycle;
\draw[meshStyle] (P336) -- (P20) -- (P292) -- cycle;
\draw[meshStyle] (P97) -- (P336) -- (P292) -- cycle;
\draw[meshStyle] (P252) -- (P97) -- (P293) -- cycle;
\draw[meshStyle] (P23) -- (P252) -- (P293) -- cycle;
\draw[meshStyle] (P252) -- (P73) -- (P358) -- cycle;
\draw[meshStyle] (P97) -- (P252) -- (P358) -- cycle;
\draw[meshStyle] (P253) -- (P67) -- (P377) -- cycle;
\draw[meshStyle] (P73) -- (P253) -- (P377) -- cycle;
\draw[meshStyle] (P253) -- (P5) -- (P240) -- cycle;
\draw[meshStyle] (P67) -- (P253) -- (P240) -- cycle;
\draw[meshStyle] (P336) -- (P67) -- (P239) -- cycle;
\draw[meshStyle] (P20) -- (P336) -- (P239) -- cycle;
\draw[meshStyle] (P336) -- (P73) -- (P377) -- cycle;
\draw[meshStyle] (P67) -- (P336) -- (P377) -- cycle;
\draw[meshStyle] (P337) -- (P66) -- (P359) -- cycle;
\draw[meshStyle] (P88) -- (P337) -- (P359) -- cycle;
\draw[meshStyle] (P337) -- (P20) -- (P238) -- cycle;
\draw[meshStyle] (P66) -- (P337) -- (P238) -- cycle;
\draw[meshStyle] (P279) -- (P66) -- (P237) -- cycle;
\draw[meshStyle] (P12) -- (P279) -- (P237) -- cycle;
\draw[meshStyle] (P279) -- (P88) -- (P359) -- cycle;
\draw[meshStyle] (P66) -- (P279) -- (P359) -- cycle;
\draw[meshStyle] (P278) -- (P97) -- (P378) -- cycle;
\draw[meshStyle] (P88) -- (P278) -- (P378) -- cycle;
\draw[meshStyle] (P278) -- (P23) -- (P293) -- cycle;
\draw[meshStyle] (P97) -- (P278) -- (P293) -- cycle;
\draw[meshStyle] (P337) -- (P97) -- (P292) -- cycle;
\draw[meshStyle] (P20) -- (P337) -- (P292) -- cycle;
\draw[meshStyle] (P337) -- (P88) -- (P378) -- cycle;
\draw[meshStyle] (P97) -- (P337) -- (P378) -- cycle;
\draw[meshStyle] (P184) -- (P105) -- (P199) -- cycle;
\draw[meshStyle] (P45) -- (P184) -- (P199) -- cycle;
\draw[meshStyle] (P184) -- (P40) -- (P179) -- cycle;
\draw[meshStyle] (P105) -- (P184) -- (P179) -- cycle;
\draw[meshStyle] (P146) -- (P105) -- (P180) -- cycle;
\draw[meshStyle] (P18) -- (P146) -- (P180) -- cycle;
\draw[meshStyle] (P146) -- (P45) -- (P199) -- cycle;
\draw[meshStyle] (P105) -- (P146) -- (P199) -- cycle;
\draw[meshStyle] (P129) -- (P45) -- (P147) -- cycle;
\draw[meshStyle] (P12) -- (P129) -- (P147) -- cycle;
\draw[meshStyle] (P129) -- (P40) -- (P184) -- cycle;
\draw[meshStyle] (P45) -- (P129) -- (P184) -- cycle;
\draw[meshStyle] (P338) -- (P111) -- (P360) -- cycle;
\draw[meshStyle] (P65) -- (P338) -- (P360) -- cycle;
\draw[meshStyle] (P38) -- (P111) -- (P338) -- cycle;
\draw[meshStyle] (P236) -- (P111) -- (P310) -- cycle;
\draw[meshStyle] (P40) -- (P236) -- (P310) -- cycle;
\draw[meshStyle] (P236) -- (P65) -- (P360) -- cycle;
\draw[meshStyle] (P111) -- (P236) -- (P360) -- cycle;
\draw[meshStyle] (P235) -- (P63) -- (P379) -- cycle;
\draw[meshStyle] (P65) -- (P235) -- (P379) -- cycle;
\draw[meshStyle] (P235) -- (P3) -- (P231) -- cycle;
\draw[meshStyle] (P63) -- (P235) -- (P231) -- cycle;
\draw[meshStyle] (P63) -- (P38) -- (P338) -- cycle;
\draw[meshStyle] (P338) -- (P65) -- (P379) -- cycle;
\draw[meshStyle] (P63) -- (P338) -- (P379) -- cycle;
\draw[meshStyle] (P105) -- (P38) -- (P125) -- cycle;
\draw[meshStyle] (P125) -- (P18) -- (P180) -- cycle;
\draw[meshStyle] (P105) -- (P125) -- (P180) -- cycle;
\draw[meshStyle] (P111) -- (P105) -- (P179) -- cycle;
\draw[meshStyle] (P179) -- (P40) -- (P310) -- cycle;
\draw[meshStyle] (P111) -- (P179) -- (P310) -- cycle;
\draw[meshStyle] (P38) -- (P105) -- (P111) -- cycle;
\draw[meshStyle] (P149) -- (P64) -- (P202) -- cycle;
\draw[meshStyle] (P24) -- (P149) -- (P202) -- cycle;
\draw[meshStyle] (P149) -- (P18) -- (P126) -- cycle;
\draw[meshStyle] (P64) -- (P149) -- (P126) -- cycle;
\draw[meshStyle] (P232) -- (P75) -- (P316) -- cycle;
\draw[meshStyle] (P64) -- (P232) -- (P316) -- cycle;
\draw[meshStyle] (P232) -- (P11) -- (P256) -- cycle;
\draw[meshStyle] (P75) -- (P232) -- (P256) -- cycle;
\draw[meshStyle] (P202) -- (P75) -- (P135) -- cycle;
\draw[meshStyle] (P24) -- (P202) -- (P135) -- cycle;
\draw[meshStyle] (P202) -- (P64) -- (P316) -- cycle;
\draw[meshStyle] (P75) -- (P202) -- (P316) -- cycle;
\draw[meshStyle] (P74) -- (P45) -- (P170) -- cycle;
\draw[meshStyle] (P170) -- (P24) -- (P255) -- cycle;
\draw[meshStyle] (P74) -- (P170) -- (P255) -- cycle;
\draw[meshStyle] (P147) -- (P74) -- (P254) -- cycle;
\draw[meshStyle] (P12) -- (P147) -- (P254) -- cycle;
\draw[meshStyle] (P45) -- (P74) -- (P147) -- cycle;
\draw[meshStyle] (P149) -- (P45) -- (P146) -- cycle;
\draw[meshStyle] (P18) -- (P149) -- (P146) -- cycle;
\draw[meshStyle] (P149) -- (P24) -- (P170) -- cycle;
\draw[meshStyle] (P45) -- (P149) -- (P170) -- cycle;
\draw[meshStyle] (P173) -- (P50) -- (P174) -- cycle;
\draw[meshStyle] (P48) -- (P173) -- (P174) -- cycle;
\draw[meshStyle] (P173) -- (P19) -- (P162) -- cycle;
\draw[meshStyle] (P50) -- (P173) -- (P162) -- cycle;
\draw[meshStyle] (P158) -- (P50) -- (P163) -- cycle;
\draw[meshStyle] (P21) -- (P158) -- (P163) -- cycle;
\draw[meshStyle] (P158) -- (P48) -- (P174) -- cycle;
\draw[meshStyle] (P50) -- (P158) -- (P174) -- cycle;
\draw[meshStyle] (P395) -- (P159) -- (P402) -- cycle;
\draw[meshStyle] (P127) -- (P395) -- (P402) -- cycle;
\draw[meshStyle] (P395) -- (P48) -- (P280) -- cycle;
\draw[meshStyle] (P159) -- (P395) -- (P280) -- cycle;
\draw[meshStyle] (P233) -- (P159) -- (P281) -- cycle;
\draw[meshStyle] (P11) -- (P233) -- (P281) -- cycle;
\draw[meshStyle] (P233) -- (P127) -- (P402) -- cycle;
\draw[meshStyle] (P159) -- (P233) -- (P402) -- cycle;
\draw[meshStyle] (P127) -- (P19) -- (P173) -- cycle;
\draw[meshStyle] (P173) -- (P48) -- (P395) -- cycle;
\draw[meshStyle] (P127) -- (P173) -- (P395) -- cycle;
\draw[meshStyle] (P181) -- (P39) -- (P185) -- cycle;
\draw[meshStyle] (P41) -- (P181) -- (P185) -- cycle;
\draw[meshStyle] (P19) -- (P39) -- (P181) -- cycle;
\draw[meshStyle] (P396) -- (P128) -- (P403) -- cycle;
\draw[meshStyle] (P130) -- (P396) -- (P403) -- cycle;
\draw[meshStyle] (P39) -- (P128) -- (P396) -- cycle;
\draw[meshStyle] (P241) -- (P128) -- (P234) -- cycle;
\draw[meshStyle] (P4) -- (P241) -- (P234) -- cycle;
\draw[meshStyle] (P241) -- (P130) -- (P403) -- cycle;
\draw[meshStyle] (P128) -- (P241) -- (P403) -- cycle;
\draw[meshStyle] (P130) -- (P41) -- (P185) -- cycle;
\draw[meshStyle] (P185) -- (P39) -- (P396) -- cycle;
\draw[meshStyle] (P130) -- (P185) -- (P396) -- cycle;
\draw[meshStyle] (P131) -- (P50) -- (P191) -- cycle;
\draw[meshStyle] (P41) -- (P131) -- (P191) -- cycle;
\draw[meshStyle] (P131) -- (P21) -- (P163) -- cycle;
\draw[meshStyle] (P50) -- (P131) -- (P163) -- cycle;
\draw[meshStyle] (P181) -- (P50) -- (P162) -- cycle;
\draw[meshStyle] (P19) -- (P181) -- (P162) -- cycle;
\draw[meshStyle] (P181) -- (P41) -- (P191) -- cycle;
\draw[meshStyle] (P50) -- (P181) -- (P191) -- cycle;
\draw[meshStyle] (P339) -- (P98) -- (P361) -- cycle;
\draw[meshStyle] (P68) -- (P339) -- (P361) -- cycle;
\draw[meshStyle] (P339) -- (P23) -- (P294) -- cycle;
\draw[meshStyle] (P98) -- (P339) -- (P294) -- cycle;
\draw[meshStyle] (P242) -- (P98) -- (P295) -- cycle;
\draw[meshStyle] (P21) -- (P242) -- (P295) -- cycle;
\draw[meshStyle] (P242) -- (P68) -- (P361) -- cycle;
\draw[meshStyle] (P98) -- (P242) -- (P361) -- cycle;
\draw[meshStyle] (P243) -- (P73) -- (P380) -- cycle;
\draw[meshStyle] (P68) -- (P243) -- (P380) -- cycle;
\draw[meshStyle] (P243) -- (P5) -- (P253) -- cycle;
\draw[meshStyle] (P73) -- (P243) -- (P253) -- cycle;
\draw[meshStyle] (P339) -- (P73) -- (P252) -- cycle;
\draw[meshStyle] (P23) -- (P339) -- (P252) -- cycle;
\draw[meshStyle] (P339) -- (P68) -- (P380) -- cycle;
\draw[meshStyle] (P73) -- (P339) -- (P380) -- cycle;
\draw[meshStyle] (P171) -- (P72) -- (P200) -- cycle;
\draw[meshStyle] (P48) -- (P171) -- (P200) -- cycle;
\draw[meshStyle] (P171) -- (P23) -- (P251) -- cycle;
\draw[meshStyle] (P72) -- (P171) -- (P251) -- cycle;
\draw[meshStyle] (P159) -- (P72) -- (P134) -- cycle;
\draw[meshStyle] (P281) -- (P134) -- (P250) -- cycle;
\draw[meshStyle] (P11) -- (P281) -- (P250) -- cycle;
\draw[meshStyle] (P159) -- (P134) -- (P281) -- cycle;
\draw[meshStyle] (P200) -- (P159) -- (P280) -- cycle;
\draw[meshStyle] (P48) -- (P200) -- (P280) -- cycle;
\draw[meshStyle] (P72) -- (P159) -- (P200) -- cycle;
\draw[meshStyle] (P98) -- (P48) -- (P158) -- cycle;
\draw[meshStyle] (P158) -- (P21) -- (P295) -- cycle;
\draw[meshStyle] (P98) -- (P158) -- (P295) -- cycle;
\draw[meshStyle] (P171) -- (P98) -- (P294) -- cycle;
\draw[meshStyle] (P23) -- (P171) -- (P294) -- cycle;
\draw[meshStyle] (P48) -- (P98) -- (P171) -- cycle;
\draw[meshStyle] (P340) -- (P99) -- (P362) -- cycle;
\draw[meshStyle] (P93) -- (P340) -- (P362) -- cycle;
\draw[meshStyle] (P49) -- (P99) -- (P340) -- cycle;
\draw[meshStyle] (P288) -- (P99) -- (P296) -- cycle;
\draw[meshStyle] (P22) -- (P288) -- (P296) -- cycle;
\draw[meshStyle] (P288) -- (P93) -- (P362) -- cycle;
\draw[meshStyle] (P99) -- (P288) -- (P362) -- cycle;
\draw[meshStyle] (P289) -- (P89) -- (P381) -- cycle;
\draw[meshStyle] (P93) -- (P289) -- (P381) -- cycle;
\draw[meshStyle] (P289) -- (P21) -- (P282) -- cycle;
\draw[meshStyle] (P89) -- (P289) -- (P282) -- cycle;
\draw[meshStyle] (P89) -- (P49) -- (P340) -- cycle;
\draw[meshStyle] (P340) -- (P93) -- (P381) -- cycle;
\draw[meshStyle] (P89) -- (P340) -- (P381) -- cycle;
\draw[meshStyle] (P160) -- (P69) -- (P203) -- cycle;
\draw[meshStyle] (P49) -- (P160) -- (P203) -- cycle;
\draw[meshStyle] (P160) -- (P7) -- (P132) -- cycle;
\draw[meshStyle] (P69) -- (P160) -- (P132) -- cycle;
\draw[meshStyle] (P99) -- (P69) -- (P244) -- cycle;
\draw[meshStyle] (P244) -- (P22) -- (P296) -- cycle;
\draw[meshStyle] (P99) -- (P244) -- (P296) -- cycle;
\draw[meshStyle] (P99) -- (P49) -- (P203) -- cycle;
\draw[meshStyle] (P69) -- (P99) -- (P203) -- cycle;
\draw[meshStyle] (P341) -- (P70) -- (P363) -- cycle;
\draw[meshStyle] (P68) -- (P341) -- (P363) -- cycle;
\draw[meshStyle] (P341) -- (P22) -- (P245) -- cycle;
\draw[meshStyle] (P70) -- (P341) -- (P245) -- cycle;
\draw[meshStyle] (P243) -- (P70) -- (P246) -- cycle;
\draw[meshStyle] (P5) -- (P243) -- (P246) -- cycle;
\draw[meshStyle] (P243) -- (P68) -- (P363) -- cycle;
\draw[meshStyle] (P70) -- (P243) -- (P363) -- cycle;
\draw[meshStyle] (P242) -- (P93) -- (P382) -- cycle;
\draw[meshStyle] (P68) -- (P242) -- (P382) -- cycle;
\draw[meshStyle] (P242) -- (P21) -- (P289) -- cycle;
\draw[meshStyle] (P93) -- (P242) -- (P289) -- cycle;
\draw[meshStyle] (P341) -- (P93) -- (P288) -- cycle;
\draw[meshStyle] (P22) -- (P341) -- (P288) -- cycle;
\draw[meshStyle] (P341) -- (P68) -- (P382) -- cycle;
\draw[meshStyle] (P93) -- (P341) -- (P382) -- cycle;
\draw[meshStyle] (P182) -- (P51) -- (P186) -- cycle;
\draw[meshStyle] (P41) -- (P182) -- (P186) -- cycle;
\draw[meshStyle] (P182) -- (P14) -- (P164) -- cycle;
\draw[meshStyle] (P51) -- (P182) -- (P164) -- cycle;
\draw[meshStyle] (P131) -- (P51) -- (P165) -- cycle;
\draw[meshStyle] (P21) -- (P131) -- (P165) -- cycle;
\draw[meshStyle] (P131) -- (P41) -- (P186) -- cycle;
\draw[meshStyle] (P51) -- (P131) -- (P186) -- cycle;
\draw[meshStyle] (P192) -- (P130) -- (P397) -- cycle;
\draw[meshStyle] (P32) -- (P192) -- (P397) -- cycle;
\draw[meshStyle] (P41) -- (P130) -- (P192) -- cycle;
\draw[meshStyle] (P241) -- (P117) -- (P407) -- cycle;
\draw[meshStyle] (P130) -- (P241) -- (P407) -- cycle;
\draw[meshStyle] (P241) -- (P4) -- (P215) -- cycle;
\draw[meshStyle] (P117) -- (P241) -- (P215) -- cycle;
\draw[meshStyle] (P117) -- (P32) -- (P397) -- cycle;
\draw[meshStyle] (P397) -- (P130) -- (P407) -- cycle;
\draw[meshStyle] (P117) -- (P397) -- (P407) -- cycle;
\draw[meshStyle] (P32) -- (P14) -- (P182) -- cycle;
\draw[meshStyle] (P182) -- (P41) -- (P192) -- cycle;
\draw[meshStyle] (P32) -- (P182) -- (P192) -- cycle;
\draw[meshStyle] (P172) -- (P118) -- (P398) -- cycle;
\draw[meshStyle] (P398) -- (P49) -- (P299) -- cycle;
\draw[meshStyle] (P172) -- (P398) -- (P299) -- cycle;
\draw[meshStyle] (P14) -- (P118) -- (P172) -- cycle;
\draw[meshStyle] (P118) -- (P7) -- (P160) -- cycle;
\draw[meshStyle] (P160) -- (P49) -- (P398) -- cycle;
\draw[meshStyle] (P118) -- (P160) -- (P398) -- cycle;
\draw[meshStyle] (P89) -- (P51) -- (P300) -- cycle;
\draw[meshStyle] (P49) -- (P89) -- (P300) -- cycle;
\draw[meshStyle] (P165) -- (P89) -- (P282) -- cycle;
\draw[meshStyle] (P21) -- (P165) -- (P282) -- cycle;
\draw[meshStyle] (P51) -- (P89) -- (P165) -- cycle;
\draw[meshStyle] (P164) -- (P172) -- (P390) -- cycle;
\draw[meshStyle] (P51) -- (P164) -- (P390) -- cycle;
\draw[meshStyle] (P14) -- (P172) -- (P164) -- cycle;
\draw[meshStyle] (P300) -- (P172) -- (P299) -- cycle;
\draw[meshStyle] (P49) -- (P300) -- (P299) -- cycle;
\draw[meshStyle] (P300) -- (P51) -- (P390) -- cycle;
\draw[meshStyle] (P172) -- (P300) -- (P390) -- cycle;
\draw[meshStyle] (P315) -- (P187) -- (P387) -- cycle;
\draw[meshStyle] (P106) -- (P315) -- (P387) -- cycle;
\draw[meshStyle] (P315) -- (P42) -- (P308) -- cycle;
\draw[meshStyle] (P187) -- (P315) -- (P308) -- cycle;
\draw[meshStyle] (P187) -- (P33) -- (P304) -- cycle;
\draw[meshStyle] (P304) -- (P106) -- (P387) -- cycle;
\draw[meshStyle] (P187) -- (P304) -- (P387) -- cycle;
\draw[meshStyle] (P305) -- (P71) -- (P317) -- cycle;
\draw[meshStyle] (P106) -- (P305) -- (P317) -- cycle;
\draw[meshStyle] (P305) -- (P8) -- (P247) -- cycle;
\draw[meshStyle] (P71) -- (P305) -- (P247) -- cycle;
\draw[meshStyle] (P315) -- (P71) -- (P248) -- cycle;
\draw[meshStyle] (P42) -- (P315) -- (P248) -- cycle;
\draw[meshStyle] (P315) -- (P106) -- (P317) -- cycle;
\draw[meshStyle] (P71) -- (P315) -- (P317) -- cycle;
\draw[meshStyle] (P133) -- (P119) -- (P399) -- cycle;
\draw[meshStyle] (P399) -- (P42) -- (P249) -- cycle;
\draw[meshStyle] (P133) -- (P399) -- (P249) -- cycle;
\draw[meshStyle] (P7) -- (P119) -- (P133) -- cycle;
\draw[meshStyle] (P119) -- (P33) -- (P187) -- cycle;
\draw[meshStyle] (P399) -- (P187) -- (P308) -- cycle;
\draw[meshStyle] (P42) -- (P399) -- (P308) -- cycle;
\draw[meshStyle] (P119) -- (P187) -- (P399) -- cycle;
\draw[meshStyle] (P112) -- (P55) -- (P206) -- cycle;
\draw[meshStyle] (P206) -- (P34) -- (P311) -- cycle;
\draw[meshStyle] (P112) -- (P206) -- (P311) -- cycle;
\draw[meshStyle] (P33) -- (P55) -- (P112) -- cycle;
\draw[meshStyle] (P400) -- (P120) -- (P404) -- cycle;
\draw[meshStyle] (P121) -- (P400) -- (P404) -- cycle;
\draw[meshStyle] (P55) -- (P120) -- (P400) -- cycle;
\draw[meshStyle] (P219) -- (P120) -- (P216) -- cycle;
\draw[meshStyle] (P1) -- (P219) -- (P216) -- cycle;
\draw[meshStyle] (P219) -- (P121) -- (P404) -- cycle;
\draw[meshStyle] (P120) -- (P219) -- (P404) -- cycle;
\draw[meshStyle] (P121) -- (P34) -- (P206) -- cycle;
\draw[meshStyle] (P206) -- (P55) -- (P400) -- cycle;
\draw[meshStyle] (P121) -- (P206) -- (P400) -- cycle;
\draw[meshStyle] (P57) -- (P106) -- (P342) -- cycle;
\draw[meshStyle] (P34) -- (P57) -- (P342) -- cycle;
\draw[meshStyle] (P57) -- (P8) -- (P305) -- cycle;
\draw[meshStyle] (P106) -- (P57) -- (P305) -- cycle;
\draw[meshStyle] (P304) -- (P112) -- (P383) -- cycle;
\draw[meshStyle] (P106) -- (P304) -- (P383) -- cycle;
\draw[meshStyle] (P33) -- (P112) -- (P304) -- cycle;
\draw[meshStyle] (P342) -- (P112) -- (P311) -- cycle;
\draw[meshStyle] (P34) -- (P342) -- (P311) -- cycle;
\draw[meshStyle] (P342) -- (P106) -- (P383) -- cycle;
\draw[meshStyle] (P112) -- (P342) -- (P383) -- cycle;
\draw[meshStyle] (P343) -- (P84) -- (P364) -- cycle;
\draw[meshStyle] (P56) -- (P343) -- (P364) -- cycle;
\draw[meshStyle] (P343) -- (P22) -- (P271) -- cycle;
\draw[meshStyle] (P84) -- (P343) -- (P271) -- cycle;
\draw[meshStyle] (P218) -- (P84) -- (P272) -- cycle;
\draw[meshStyle] (P8) -- (P218) -- (P272) -- cycle;
\draw[meshStyle] (P218) -- (P56) -- (P364) -- cycle;
\draw[meshStyle] (P84) -- (P218) -- (P364) -- cycle;
\draw[meshStyle] (P217) -- (P70) -- (P384) -- cycle;
\draw[meshStyle] (P56) -- (P217) -- (P384) -- cycle;
\draw[meshStyle] (P217) -- (P5) -- (P246) -- cycle;
\draw[meshStyle] (P70) -- (P217) -- (P246) -- cycle;
\draw[meshStyle] (P343) -- (P70) -- (P245) -- cycle;
\draw[meshStyle] (P22) -- (P343) -- (P245) -- cycle;
\draw[meshStyle] (P343) -- (P56) -- (P384) -- cycle;
\draw[meshStyle] (P70) -- (P343) -- (P384) -- cycle;
\draw[meshStyle] (P319) -- (P100) -- (P321) -- cycle;
\draw[meshStyle] (P69) -- (P319) -- (P321) -- cycle;
\draw[meshStyle] (P319) -- (P42) -- (P297) -- cycle;
\draw[meshStyle] (P100) -- (P319) -- (P297) -- cycle;
\draw[meshStyle] (P244) -- (P100) -- (P298) -- cycle;
\draw[meshStyle] (P22) -- (P244) -- (P298) -- cycle;
\draw[meshStyle] (P244) -- (P69) -- (P321) -- cycle;
\draw[meshStyle] (P100) -- (P244) -- (P321) -- cycle;
\draw[meshStyle] (P132) -- (P133) -- (P391) -- cycle;
\draw[meshStyle] (P69) -- (P132) -- (P391) -- cycle;
\draw[meshStyle] (P7) -- (P133) -- (P132) -- cycle;
\draw[meshStyle] (P319) -- (P133) -- (P249) -- cycle;
\draw[meshStyle] (P42) -- (P319) -- (P249) -- cycle;
\draw[meshStyle] (P319) -- (P69) -- (P391) -- cycle;
\draw[meshStyle] (P133) -- (P319) -- (P391) -- cycle;
\draw[meshStyle] (P344) -- (P71) -- (P365) -- cycle;
\draw[meshStyle] (P84) -- (P344) -- (P365) -- cycle;
\draw[meshStyle] (P344) -- (P42) -- (P248) -- cycle;
\draw[meshStyle] (P71) -- (P344) -- (P248) -- cycle;
\draw[meshStyle] (P272) -- (P71) -- (P247) -- cycle;
\draw[meshStyle] (P8) -- (P272) -- (P247) -- cycle;
\draw[meshStyle] (P272) -- (P84) -- (P365) -- cycle;
\draw[meshStyle] (P71) -- (P272) -- (P365) -- cycle;
\draw[meshStyle] (P271) -- (P100) -- (P385) -- cycle;
\draw[meshStyle] (P84) -- (P271) -- (P385) -- cycle;
\draw[meshStyle] (P271) -- (P22) -- (P298) -- cycle;
\draw[meshStyle] (P100) -- (P271) -- (P298) -- cycle;
\draw[meshStyle] (P344) -- (P100) -- (P297) -- cycle;
\draw[meshStyle] (P42) -- (P344) -- (P297) -- cycle;
\draw[meshStyle] (P344) -- (P84) -- (P385) -- cycle;
\draw[meshStyle] (P100) -- (P344) -- (P385) -- cycle;


\begin{pgfonlayer}{bg}    % select the background layer
	\fill[fill=darkgray!025!white] (0,0) -- (0.25, 0) -- (0.25, 1) -- (0,1) -- cycle;
	\fill[fill=darkgray!050!white] (0.25, 0) -- (0.5, 0) -- (0.5,1) -- (0.25, 1) -- cycle;
	\fill[fill=darkgray!075!white] (0.5, 0) -- (0.75, 0) -- (0.75,1) -- (0.5, 1) -- cycle;
	\fill[fill=darkgray!100!white] (0.75, 0) -- (1, 0) -- (1,1) -- (0.75, 1) -- cycle;
\end{pgfonlayer}

